Cusp-to-Core Transition of Dark Matter Halos across Galaxy Mass Scales

We investigate the diversity of dark matter (DM) density profiles in a large sample of late-type galaxies from the SPARC database, with the goal of testing whether a cusp-to-core transition occurs across galaxy mass scales. We perform Bayesian fits to high-quality rotation curves using flexible halo models that allow for variations in the inner slopes of DM density profiles. We quantify the central dark matter structure using the surface density within the inner region of the halo, defined as $\Sigma_{\rm DM}(<0.01r_{V_{\rm max}})$, and compare the SPARC galaxies with Milky Way dwarf satellites as well as galaxy groups and clusters. Our results reveal significant diversity in the inner density slopes of SPARC galaxies, ranging from steep cusps to shallow cores, and show that many of them lie below the cuspy profiles predicted by the cold dark matter model, consistent with core-like structures. In contrast, both lower-mass dwarf galaxies and higher-mass galaxy clusters tend to follow the cuspy DM halos. These findings suggest that baryonic feedback may induce a cusp-to-core transition in Milky Way-mass galaxies, as predicted by hydrodynamical simulations. However, observational limitations and modeling uncertainties still prevent a definitive conclusion. This study provides new empirical insights into the halo mass-dependent nature of DM inner structures and the role of baryonic processes in shaping them.

==> (inline-0) <==
\begin{longtable}{*{12}{c}}
\caption{The best-fit parameters for all 115 SPARC galaxies.}
\label{tab:Results1}
\hline
Galaxy Name & $\log_{10}\,\rho_0$ & $\log_{10}\,b_\mathrm{halo}$ & $Q$ & $\alpha$ & $\beta$ & $\gamma$ & $\Upsilon_\mathrm{disk}$ & $\Upsilon_\mathrm{bulge}$ & $D_\odot$ & Inclination & $\chi^2_\nu$  \\ 
& [$M_\odot$~kpc$^{-3}$] & [kpc]     &   &    &  &  & [$M_\odot/L_\odot$] & [$M_\odot/L_\odot$] & [Mpc] & [deg] & \\ 
\hline
\endfirsthead
\hline
Galaxy Name & $\log_{10}\,\rho_0$ & $\log_{10}\,b_\mathrm{halo}$ & $Q$ & $\alpha$ & $\beta$ & $\gamma$ & $\Upsilon_\mathrm{disk}$ & $\Upsilon_\mathrm{bulge}$ & $D_\odot$ & Inclination & $\chi^2_\nu$  \\ 
& [km~s$^{-1}$] &     &   &    &  &  & [$M_\odot/L_\odot$] & [$M_\odot/L_\odot$] & [Mpc] & [deg] & \\ 
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot

D631-7 & $6.88^{+0.16}_{-0.11}$ & $0.94^{+0.13}_{-0.10}$ & $1.10^{+0.59}_{-0.59}$ & $2.49^{+0.36}_{-0.58}$ & $6.83^{+2.11}_{-2.36}$ & $0.07^{+0.09}_{-0.05}$ & $0.47^{+0.04}_{-0.04}$ & $\cdots$ & $7.67^{+0.17}_{-0.17}$ & $56.48^{+2.75}_{-2.64}$ & 0.85\\ 
DDO064 & $6.47^{+0.83}_{-0.93}$ & $1.60^{+0.93}_{-0.85}$ & $1.07^{+0.62}_{-0.63}$ & $1.84^{+0.76}_{-0.84}$ & $6.31^{+2.39}_{-2.29}$ & $0.62^{+0.24}_{-0.31}$ & $0.50^{+0.05}_{-0.05}$ & $\cdots$ & $7.45^{+1.93}_{-1.94}$ & $60.59^{+4.63}_{-4.77}$ & 0.64\\ 
DDO154 & $7.08^{+0.20}_{-0.18}$ & $0.75^{+0.12}_{-0.14}$ & $1.09^{+0.59}_{-0.57}$ & $2.00^{+0.53}_{-0.42}$ & $6.92^{+1.98}_{-2.12}$ & $0.27^{+0.17}_{-0.17}$ & $0.49^{+0.05}_{-0.04}$ & $\cdots$ & $4.04^{+0.18}_{-0.18}$ & $63.96^{+2.64}_{-2.71}$ & 1.67\\ 
DDO161 & $6.44^{+0.36}_{-0.25}$ & $1.15^{+0.19}_{-0.18}$ & $1.10^{+0.60}_{-0.63}$ & $2.17^{+0.53}_{-0.67}$ & $6.62^{+2.25}_{-2.35}$ & $0.42^{+0.22}_{-0.24}$ & $0.50^{+0.05}_{-0.05}$ & $\cdots$ & $7.18^{+1.64}_{-1.83}$ & $69.02^{+9.06}_{-8.77}$ & 0.21\\ 
DDO168 & $7.45^{+0.22}_{-0.15}$ & $0.63^{+0.07}_{-0.07}$ & $0.90^{+0.68}_{-0.54}$ & $2.77^{+0.17}_{-0.31}$ & $7.71^{+1.59}_{-2.22}$ & $0.05^{+0.07}_{-0.04}$ & $0.49^{+0.05}_{-0.04}$ & $\cdots$ & $4.15^{+0.19}_{-0.20}$ & $55.28^{+5.37}_{-5.18}$ & 15.69\\ 
ESO079-G014 & $7.45^{+0.34}_{-0.31}$ & $1.03^{+0.19}_{-0.20}$ & $1.17^{+0.58}_{-0.67}$ & $2.18^{+0.52}_{-0.51}$ & $5.75^{+2.67}_{-1.93}$ & $0.20^{+0.20}_{-0.14}$ & $0.49^{+0.05}_{-0.04}$ & $\cdots$ & $23.37^{+6.45}_{-5.80}$ & $78.76^{+4.76}_{-4.92}$ & 1.22\\ 
ESO116-G012 & $7.23^{+0.35}_{-0.30}$ & $0.96^{+0.17}_{-0.19}$ & $1.12^{+0.60}_{-0.63}$ & $2.18^{+0.54}_{-0.64}$ & $6.62^{+2.15}_{-2.19}$ & $0.52^{+0.18}_{-0.25}$ & $0.50^{+0.05}_{-0.04}$ & $\cdots$ & $13.38^{+3.44}_{-3.32}$ & $74.09^{+2.71}_{-2.71}$ & 1.06\\ 
ESO563-G021 & $9.52^{+0.38}_{-0.42}$ & $0.07^{+0.20}_{-0.19}$ & $1.41^{+0.38}_{-0.39}$ & $2.95^{+0.04}_{-0.08}$ & $3.11^{+0.15}_{-0.08}$ & $0.01^{+0.02}_{-0.01}$ & $0.46^{+0.05}_{-0.04}$ & $\cdots$ & $9.44^{+5.52}_{-3.24}$ & $82.71^{+2.83}_{-2.81}$ & 4.13\\ 
F568-3 & $7.26^{+0.34}_{-0.27}$ & $0.98^{+0.16}_{-0.13}$ & $1.19^{+0.57}_{-0.68}$ & $2.39^{+0.43}_{-0.58}$ & $5.65^{+2.71}_{-1.92}$ & $0.08^{+0.11}_{-0.06}$ & $0.50^{+0.05}_{-0.05}$ & $\cdots$ & $81.64^{+7.87}_{-8.04}$ & $35.46^{+8.99}_{-9.00}$ & 1.18\\ 
F568-V1 & $7.19^{+0.63}_{-0.82}$ & $1.09^{+0.47}_{-0.30}$ & $1.11^{+0.60}_{-0.66}$ & $1.57^{+0.87}_{-0.67}$ & $5.99^{+2.56}_{-2.16}$ & $0.80^{+0.46}_{-0.49}$ & $0.50^{+0.05}_{-0.05}$ & $\cdots$ & $80.99^{+7.79}_{-7.84}$ & $41.01^{+9.53}_{-10.09}$ & 0.14\\ 
F571-8 & $8.18^{+0.29}_{-0.23}$ & $0.66^{+0.17}_{-0.17}$ & $1.16^{+0.58}_{-0.64}$ & $2.12^{+0.53}_{-0.53}$ & $5.96^{+2.59}_{-2.04}$ & $0.18^{+0.19}_{-0.12}$ & $0.47^{+0.05}_{-0.04}$ & $\cdots$ & $20.37^{+4.63}_{-4.35}$ & $83.58^{+3.86}_{-4.56}$ & 0.79\\ 
F574-1 & $7.36^{+0.33}_{-0.31}$ & $0.94^{+0.23}_{-0.22}$ & $1.16^{+0.58}_{-0.69}$ & $1.70^{+0.72}_{-0.52}$ & $5.74^{+2.75}_{-2.01}$ & $0.30^{+0.26}_{-0.20}$ & $0.50^{+0.05}_{-0.04}$ & $\cdots$ & $97.24^{+9.31}_{-9.43}$ & $66.28^{+9.32}_{-9.48}$ & 0.24\\ 
F583-1 & $7.12^{+0.34}_{-0.29}$ & $0.96^{+0.18}_{-0.19}$ & $1.14^{+0.59}_{-0.68}$ & $2.06^{+0.58}_{-0.54}$ & $6.09^{+2.59}_{-2.14}$ & $0.22^{+0.19}_{-0.15}$ & $0.50^{+0.05}_{-0.05}$ & $\cdots$ & $34.90^{+8.40}_{-8.30}$ & $62.94^{+4.92}_{-4.84}$ & 0.17\\ 
F583-4 & $5.50^{+1.02}_{-0.92}$ & $1.91^{+0.72}_{-0.69}$ & $1.06^{+0.64}_{-0.64}$ & $1.74^{+0.85}_{-0.83}$ & $6.20^{+2.52}_{-2.25}$ & $1.00^{+0.17}_{-0.28}$ & $0.50^{+0.05}_{-0.05}$ & $\cdots$ & $55.21^{+10.39}_{-10.34}$ & $57.35^{+9.47}_{-9.46}$ & 0.48\\ 
IC2574 & $6.07^{+0.33}_{-0.31}$ & $2.19^{+0.49}_{-0.49}$ & $1.05^{+0.63}_{-0.61}$ & $1.21^{+1.04}_{-0.47}$ & $5.99^{+2.59}_{-2.07}$ & $0.31^{+0.07}_{-0.12}$ & $0.49^{+0.05}_{-0.04}$ & $\cdots$ & $3.93^{+0.19}_{-0.19}$ & $75.83^{+6.15}_{-6.27}$ & 2.39\\ 
IC4202 & $11.38^{+0.46}_{-0.50}$ & $-1.00^{+0.24}_{-0.23}$ & $1.87^{+0.09}_{-0.17}$ & $2.55^{+0.21}_{-0.19}$ & $3.03^{+0.04}_{-0.02}$ & $0.02^{+0.03}_{-0.01}$ & $0.50^{+0.04}_{-0.04}$ & $0.67^{+0.06}_{-0.06}$ & $2.38^{+1.75}_{-0.97}$ & $89.37^{+0.41}_{-0.57}$ & 2.39 \\ 
KK98-251 & $6.10^{+0.56}_{-0.55}$ & $1.82^{+0.79}_{-0.83}$ & $1.06^{+0.63}_{-0.65}$ & $1.92^{+0.73}_{-0.81}$ & $6.31^{+2.42}_{-2.25}$ & $0.31^{+0.19}_{-0.19}$ & $0.50^{+0.05}_{-0.05}$ & $\cdots$ & $8.67^{+1.73}_{-1.75}$ & $60.85^{+4.63}_{-4.64}$ & 0.47\\ 
NGC0024 & $8.68^{+0.36}_{-0.42}$ & $0.50^{+0.44}_{-0.21}$ & $1.25^{+0.53}_{-0.68}$ & $0.79^{+0.26}_{-0.18}$ & $3.66^{+1.55}_{-0.51}$ & $0.25^{+0.25}_{-0.17}$ & $0.51^{+0.05}_{-0.05}$ & $\cdots$ & $7.31^{+0.31}_{-0.32}$ & $64.01^{+2.81}_{-2.73}$ & 0.76\\ 
NGC0055 & $6.83^{+0.18}_{-0.13}$ & $1.04^{+0.10}_{-0.11}$ & $1.08^{+0.61}_{-0.63}$ & $2.51^{+0.34}_{-0.46}$ & $6.87^{+2.08}_{-2.25}$ & $0.12^{+0.13}_{-0.08}$ & $0.48^{+0.04}_{-0.04}$ & $\cdots$ & $2.09^{+0.10}_{-0.10}$ & $76.79^{+2.77}_{-2.71}$ & 0.17\\ 
NGC0100 & $7.03^{+0.45}_{-0.39}$ & $1.08^{+0.32}_{-0.24}$ & $1.08^{+0.62}_{-0.64}$ & $1.75^{+0.75}_{-0.65}$ & $6.19^{+2.44}_{-2.21}$ & $0.28^{+0.24}_{-0.19}$ & $0.50^{+0.05}_{-0.04}$ & $\cdots$ & $14.32^{+3.32}_{-3.46}$ & $88.83^{+0.70}_{-0.82}$ & 0.16\\ 
NGC0247 & $6.97^{+0.67}_{-0.57}$ & $1.52^{+0.53}_{-0.44}$ & $1.20^{+0.52}_{-0.62}$ & $0.63^{+0.19}_{-0.09}$ & $4.72^{+2.65}_{-1.32}$ & $0.57^{+0.19}_{-0.23}$ & $0.50^{+0.04}_{-0.04}$ & $\cdots$ & $3.73^{+0.17}_{-0.17}$ & $74.02^{+2.67}_{-2.77}$ & 2.02\\ 
NGC0289 & $5.08^{+0.44}_{-0.47}$ & $2.02^{+0.31}_{-0.19}$ & $1.07^{+0.63}_{-0.64}$ & $1.93^{+0.75}_{-0.89}$ & $6.74^{+2.19}_{-2.34}$ & $1.43^{+0.22}_{-0.35}$ & $0.49^{+0.05}_{-0.04}$ & $\cdots$ & $24.99^{+3.94}_{-3.76}$ & $48.74^{+4.21}_{-4.03}$ & 2.16\\ 
NGC0300 & $6.99^{+0.64}_{-0.57}$ & $1.27^{+0.41}_{-0.30}$ & $1.05^{+0.63}_{-0.62}$ & $1.09^{+0.75}_{-0.38}$ & $5.80^{+2.69}_{-2.07}$ & $0.60^{+0.30}_{-0.36}$ & $0.50^{+0.05}_{-0.05}$ & $\cdots$ & $2.08^{+0.09}_{-0.09}$ & $42.74^{+9.28}_{-9.09}$ & 0.60\\ 
NGC0801 & $4.75^{+0.58}_{-0.50}$ & $2.55^{+0.30}_{-0.35}$ & $1.06^{+0.63}_{-0.64}$ & $1.91^{+0.73}_{-0.80}$ & $6.02^{+2.53}_{-2.13}$ & $1.03^{+0.19}_{-0.29}$ & $0.57^{+0.04}_{-0.04}$ & $\cdots$ & $89.33^{+5.78}_{-5.87}$ & $80.08^{+0.95}_{-0.91}$ & 13.74\\ 
NGC0891 & $7.57^{+0.12}_{-0.10}$ & $1.01^{+0.07}_{-0.08}$ & $1.19^{+0.52}_{-0.51}$ & $2.68^{+0.22}_{-0.33}$ & $7.37^{+1.70}_{-1.78}$ & $0.10^{+0.12}_{-0.07}$ & $0.35^{+0.02}_{-0.02}$ & $0.66^{+0.05}_{-0.04}$ & $8.70^{+0.37}_{-0.37}$ & $89.39^{+0.41}_{-0.60}$ & 2.97 \\ 
NGC1003 & $4.61^{+0.57}_{-0.64}$ & $2.35^{+0.41}_{-0.39}$ & $1.08^{+0.60}_{-0.61}$ & $1.31^{+0.96}_{-0.53}$ & $5.62^{+2.65}_{-1.93}$ & $1.34^{+0.12}_{-0.21}$ & $0.52^{+0.05}_{-0.04}$ & $\cdots$ & $12.16^{+2.06}_{-2.01}$ & $67.19^{+4.48}_{-4.38}$ & 2.86\\ 
NGC1090 & $8.41^{+0.49}_{-0.50}$ & $0.61^{+0.31}_{-0.24}$ & $1.38^{+0.43}_{-0.68}$ & $1.04^{+0.25}_{-0.23}$ & $3.35^{+0.87}_{-0.27}$ & $0.19^{+0.22}_{-0.14}$ & $0.48^{+0.04}_{-0.04}$ & $\cdots$ & $21.51^{+7.37}_{-6.59}$ & $63.32^{+2.95}_{-2.84}$ & 1.55\\ 
NGC2403 & $8.07^{+0.33}_{-0.29}$ & $0.77^{+0.10}_{-0.10}$ & $1.38^{+0.41}_{-0.61}$ & $0.69^{+0.11}_{-0.08}$ & $3.12^{+0.18}_{-0.09}$ & $0.75^{+0.11}_{-0.13}$ & $0.42^{+0.03}_{-0.03}$ & $\cdots$ & $2.72^{+0.15}_{-0.15}$ & $51.16^{+2.94}_{-2.86}$ & 9.31\\ 
NGC2683 & $6.88^{+0.67}_{-0.72}$ & $1.18^{+0.30}_{-0.29}$ & $1.26^{+0.51}_{-0.63}$ & $1.76^{+0.72}_{-0.56}$ & $4.69^{+2.72}_{-1.28}$ & $1.08^{+0.43}_{-0.58}$ & $0.50^{+0.05}_{-0.04}$ & $0.70^{+0.07}_{-0.06}$ & $9.83^{+0.45}_{-0.44}$ & $80.00^{+4.41}_{-4.47}$ & 6.36 \\ 
NGC2841 & $4.96^{+0.17}_{-0.14}$ & $2.06^{+0.05}_{-0.07}$ & $1.74^{+0.19}_{-0.31}$ & $2.67^{+0.24}_{-0.44}$ & $3.45^{+0.80}_{-0.34}$ & $1.80^{+0.05}_{-0.06}$ & $0.65^{+0.05}_{-0.05}$ & $0.63^{+0.05}_{-0.05}$ & $15.02^{+1.03}_{-1.08}$ & $81.95^{+4.86}_{-5.64}$ & 1.65 \\ 
NGC2903 & $10.09^{+0.28}_{-0.28}$ & $-0.18^{+0.15}_{-0.14}$ & $1.63^{+0.27}_{-0.51}$ & $0.89^{+0.09}_{-0.09}$ & $3.04^{+0.07}_{-0.03}$ & $0.06^{+0.09}_{-0.04}$ & $0.48^{+0.05}_{-0.04}$ & $\cdots$ & $2.47^{+0.56}_{-0.52}$ & $65.47^{+2.83}_{-2.82}$ & 5.57\\ 
NGC2915 & $7.76^{+0.29}_{-0.28}$ & $0.60^{+0.31}_{-0.18}$ & $1.25^{+0.53}_{-0.68}$ & $1.71^{+0.76}_{-0.61}$ & $4.31^{+2.60}_{-1.00}$ & $0.27^{+0.29}_{-0.19}$ & $0.48^{+0.04}_{-0.04}$ & $\cdots$ & $4.02^{+0.18}_{-0.18}$ & $54.39^{+3.78}_{-3.69}$ & 0.69\\ 
NGC2955 & $6.33^{+0.67}_{-0.46}$ & $1.50^{+0.20}_{-0.19}$ & $1.27^{+0.49}_{-0.51}$ & $2.62^{+0.28}_{-0.52}$ & $6.54^{+2.22}_{-2.26}$ & $1.64^{+0.06}_{-1.54}$ & $0.45^{+0.05}_{-0.05}$ & $0.73^{+0.11}_{-0.08}$ & $90.55^{+9.36}_{-9.71}$ & $45.74^{+9.61}_{-5.45}$ & 3.01 \\ 
NGC2976 & $7.33^{+0.38}_{-0.42}$ & $1.83^{+0.80}_{-0.84}$ & $1.03^{+0.66}_{-0.64}$ & $1.91^{+0.74}_{-0.81}$ & $6.38^{+2.38}_{-2.29}$ & $0.23^{+0.14}_{-0.14}$ & $0.51^{+0.05}_{-0.05}$ & $\cdots$ & $3.60^{+0.17}_{-0.18}$ & $65.27^{+8.56}_{-8.06}$ & 0.40\\ 
NGC2998 & $4.88^{+0.64}_{-0.91}$ & $2.14^{+0.52}_{-0.35}$ & $1.12^{+0.60}_{-0.64}$ & $1.87^{+0.75}_{-0.82}$ & $6.26^{+2.42}_{-2.30}$ & $1.68^{+0.06}_{-0.09}$ & $0.49^{+0.04}_{-0.04}$ & $\cdots$ & $66.04^{+8.92}_{-8.58}$ & $57.86^{+1.83}_{-1.88}$ & 1.52\\ 
NGC3109 & $7.06^{+0.22}_{-0.18}$ & $0.96^{+0.23}_{-0.16}$ & $1.13^{+0.59}_{-0.65}$ & $1.89^{+0.67}_{-0.62}$ & $6.33^{+2.38}_{-2.24}$ & $0.21^{+0.11}_{-0.12}$ & $0.50^{+0.05}_{-0.05}$ & $\cdots$ & $1.33^{+0.07}_{-0.07}$ & $70.24^{+4.93}_{-4.52}$ & 0.23\\ 
NGC3198 & $7.73^{+0.31}_{-0.41}$ & $0.93^{+0.17}_{-0.12}$ & $1.33^{+0.47}_{-0.63}$ & $0.90^{+0.17}_{-0.14}$ & $3.25^{+0.46}_{-0.18}$ & $0.26^{+0.24}_{-0.18}$ & $0.49^{+0.04}_{-0.04}$ & $\cdots$ & $13.55^{+1.08}_{-1.06}$ & $73.04^{+2.58}_{-2.78}$ & 0.91\\ 
NGC3521 & $5.39^{+1.06}_{-1.09}$ & $2.19^{+0.54}_{-0.57}$ & $1.08^{+0.61}_{-0.63}$ & $1.99^{+0.68}_{-0.79}$ & $6.25^{+2.44}_{-2.24}$ & $1.53^{+0.19}_{-0.96}$ & $0.49^{+0.05}_{-0.04}$ & $\cdots$ & $6.87^{+1.96}_{-1.81}$ & $74.82^{+4.64}_{-4.62}$ & 0.11\\ 
NGC3726 & $5.47^{+0.49}_{-0.54}$ & $2.43^{+0.38}_{-0.45}$ & $1.08^{+0.62}_{-0.65}$ & $1.93^{+0.71}_{-0.83}$ & $6.08^{+2.50}_{-2.11}$ & $0.64^{+0.32}_{-0.35}$ & $0.53^{+0.04}_{-0.04}$ & $\cdots$ & $19.51^{+1.75}_{-1.75}$ & $53.49^{+1.73}_{-1.70}$ & 6.09\\ 
NGC3741 & $5.49^{+0.71}_{-0.98}$ & $1.74^{+0.80}_{-0.60}$ & $1.08^{+0.61}_{-0.63}$ & $1.82^{+0.78}_{-0.83}$ & $6.23^{+2.42}_{-2.20}$ & $1.06^{+0.08}_{-0.14}$ & $0.50^{+0.05}_{-0.04}$ & $\cdots$ & $3.21^{+0.16}_{-0.16}$ & $70.02^{+3.69}_{-3.65}$ & 0.47\\ 
NGC3769 & $6.82^{+0.61}_{-0.64}$ & $1.38^{+0.34}_{-0.34}$ & $1.15^{+0.56}_{-0.67}$ & $1.22^{+0.71}_{-0.44}$ & $5.48^{+2.73}_{-1.83}$ & $0.63^{+0.44}_{-0.39}$ & $0.48^{+0.04}_{-0.04}$ & $\cdots$ & $16.88^{+1.99}_{-1.93}$ & $69.80^{+1.76}_{-1.72}$ & 1.98\\ 
NGC3877 & $8.17^{+0.27}_{-0.22}$ & $0.58^{+0.14}_{-0.15}$ & $1.23^{+0.52}_{-0.69}$ & $2.46^{+0.37}_{-0.54}$ & $5.89^{+2.46}_{-1.83}$ & $0.12^{+0.15}_{-0.09}$ & $0.45^{+0.04}_{-0.04}$ & $\cdots$ & $12.99^{+2.15}_{-2.12}$ & $75.92^{+0.89}_{-0.89}$ & 5.16\\ 
NGC3893 & $7.41^{+0.47}_{-0.42}$ & $1.12^{+0.24}_{-0.23}$ & $1.10^{+0.60}_{-0.67}$ & $1.72^{+0.74}_{-0.64}$ & $6.07^{+2.48}_{-2.08}$ & $0.53^{+0.38}_{-0.34}$ & $0.49^{+0.04}_{-0.04}$ & $\cdots$ & $17.06^{+1.91}_{-1.96}$ & $48.61^{+1.77}_{-1.70}$ & 1.75\\ 
NGC3917 & $7.56^{+0.23}_{-0.20}$ & $0.81^{+0.23}_{-0.14}$ & $1.27^{+0.50}_{-0.71}$ & $2.01^{+0.54}_{-0.48}$ & $4.41^{+2.66}_{-1.08}$ & $0.10^{+0.12}_{-0.07}$ & $0.48^{+0.04}_{-0.04}$ & $\cdots$ & $16.54^{+2.24}_{-2.23}$ & $78.88^{+1.79}_{-1.80}$ & 1.45\\ 
NGC3972 & $7.00^{+0.66}_{-1.08}$ & $1.39^{+0.73}_{-0.40}$ & $1.10^{+0.59}_{-0.64}$ & $1.33^{+0.90}_{-0.56}$ & $6.10^{+2.47}_{-2.15}$ & $0.66^{+0.32}_{-0.38}$ & $0.50^{+0.05}_{-0.04}$ & $\cdots$ & $17.69^{+2.17}_{-2.18}$ & $76.98^{+0.87}_{-0.88}$ & 5.51\\ 
NGC4010 & $7.16^{+0.31}_{-0.30}$ & $1.05^{+0.21}_{-0.14}$ & $0.98^{+0.66}_{-0.61}$ & $2.42^{+0.42}_{-0.75}$ & $7.01^{+1.99}_{-2.30}$ & $0.25^{+0.25}_{-0.17}$ & $0.49^{+0.04}_{-0.04}$ & $\cdots$ & $17.12^{+2.17}_{-2.10}$ & $88.81^{+0.72}_{-0.79}$ & 3.04\\ 
NGC4013 & $5.70^{+0.28}_{-0.26}$ & $1.77^{+0.11}_{-0.12}$ & $1.44^{+0.38}_{-0.49}$ & $2.56^{+0.30}_{-0.45}$ & $4.70^{+2.32}_{-1.24}$ & $0.95^{+0.22}_{-0.30}$ & $0.52^{+0.04}_{-0.04}$ & $0.72^{+0.06}_{-0.06}$ & $19.91^{+1.44}_{-1.41}$ & $88.84^{+0.68}_{-0.77}$ & 0.95 \\ 
NGC4088 & $5.97^{+0.43}_{-0.64}$ & $2.34^{+0.45}_{-0.53}$ & $1.07^{+0.61}_{-0.63}$ & $1.98^{+0.68}_{-0.79}$ & $6.23^{+2.43}_{-2.21}$ & $0.48^{+0.40}_{-0.32}$ & $0.47^{+0.04}_{-0.04}$ & $\cdots$ & $16.15^{+1.55}_{-1.54}$ & $68.77^{+1.79}_{-1.80}$ & 1.45\\ 
NGC4100 & $7.26^{+0.65}_{-0.51}$ & $1.16^{+0.20}_{-0.23}$ & $1.06^{+0.60}_{-0.63}$ & $1.73^{+0.78}_{-0.60}$ & $6.63^{+2.13}_{-2.08}$ & $0.92^{+0.35}_{-0.48}$ & $0.48^{+0.04}_{-0.04}$ & $\cdots$ & $16.38^{+2.06}_{-1.99}$ & $72.89^{+1.77}_{-1.80}$ & 0.65\\ 
NGC4157 & $6.22^{+0.32}_{-0.36}$ & $1.56^{+0.15}_{-0.15}$ & $1.34^{+0.45}_{-0.55}$ & $2.34^{+0.44}_{-0.58}$ & $5.03^{+2.54}_{-1.49}$ & $0.69^{+0.35}_{-0.40}$ & $0.51^{+0.04}_{-0.04}$ & $0.69^{+0.06}_{-0.06}$ & $17.66^{+1.58}_{-1.62}$ & $82.01^{+2.74}_{-2.70}$ & 0.73 \\ 
NGC4183 & $6.51^{+1.00}_{-0.92}$ & $1.46^{+0.51}_{-0.43}$ & $1.11^{+0.56}_{-0.62}$ & $0.93^{+0.74}_{-0.31}$ & $5.53^{+2.61}_{-1.89}$ & $1.02^{+0.34}_{-0.47}$ & $0.51^{+0.05}_{-0.04}$ & $\cdots$ & $18.18^{+2.11}_{-2.15}$ & $81.95^{+1.73}_{-1.69}$ & 0.23\\ 
NGC4217 & $8.75^{+0.28}_{-0.25}$ & $0.45^{+0.14}_{-0.17}$ & $1.17^{+0.55}_{-0.61}$ & $2.37^{+0.41}_{-0.49}$ & $6.29^{+2.26}_{-1.93}$ & $0.12^{+0.14}_{-0.08}$ & $0.50^{+0.05}_{-0.04}$ & $0.62^{+0.06}_{-0.05}$ & $5.46^{+0.99}_{-0.96}$ & $85.86^{+1.73}_{-1.80}$ & 1.60 \\ 
NGC4559 & $6.54^{+0.35}_{-0.28}$ & $1.32^{+0.16}_{-0.17}$ & $1.03^{+0.63}_{-0.62}$ & $2.15^{+0.58}_{-0.81}$ & $6.95^{+2.01}_{-2.35}$ & $0.70^{+0.35}_{-0.42}$ & $0.50^{+0.04}_{-0.04}$ & $\cdots$ & $8.91^{+1.79}_{-2.11}$ & $66.98^{+0.84}_{-0.90}$ & 0.14\\ 
NGC5005 & $7.24^{+0.45}_{-0.49}$ & $1.15^{+0.22}_{-0.22}$ & $1.23^{+0.52}_{-0.60}$ & $2.25^{+0.51}_{-0.61}$ & $5.58^{+2.64}_{-1.86}$ & $0.59^{+0.42}_{-0.39}$ & $0.50^{+0.04}_{-0.04}$ & $0.64^{+0.05}_{-0.05}$ & $15.67^{+1.05}_{-1.08}$ & $67.51^{+1.82}_{-1.80}$ & 0.26 \\ 
NGC5033 & $6.73^{+0.36}_{-0.24}$ & $1.31^{+0.12}_{-0.14}$ & $1.25^{+0.48}_{-0.59}$ & $2.06^{+0.56}_{-0.45}$ & $6.20^{+2.21}_{-1.67}$ & $1.23^{+0.22}_{-0.35}$ & $0.50^{+0.04}_{-0.04}$ & $0.65^{+0.06}_{-0.05}$ & $11.77^{+1.65}_{-1.60}$ & $65.96^{+0.85}_{-0.84}$ & 2.94 \\ 
NGC5055 & $6.95^{+0.22}_{-0.16}$ & $1.11^{+0.15}_{-0.05}$ & $1.49^{+0.37}_{-0.61}$ & $1.85^{+0.42}_{-0.56}$ & $3.17^{+0.65}_{-0.13}$ & $0.23^{+0.28}_{-0.16}$ & $0.43^{+0.04}_{-0.04}$ & $\cdots$ & $9.90^{+0.27}_{-0.27}$ & $54.83^{+3.68}_{-3.21}$ & 2.60\\ 
NGC5371 & $3.71^{+0.80}_{-0.65}$ & $2.53^{+0.33}_{-0.39}$ & $1.16^{+0.56}_{-0.59}$ & $2.14^{+0.59}_{-0.74}$ & $5.99^{+2.53}_{-2.11}$ & $1.98^{+0.01}_{-0.02}$ & $0.49^{+0.05}_{-0.04}$ & $\cdots$ & $27.67^{+3.38}_{-3.06}$ & $52.59^{+1.94}_{-1.88}$ & 2.10\\ 
NGC5585 & $6.94^{+0.15}_{-0.12}$ & $1.00^{+0.08}_{-0.09}$ & $1.08^{+0.59}_{-0.56}$ & $2.67^{+0.22}_{-0.32}$ & $7.30^{+1.79}_{-2.04}$ & $0.05^{+0.07}_{-0.04}$ & $0.51^{+0.04}_{-0.04}$ & $\cdots$ & $8.67^{+0.85}_{-0.80}$ & $51.29^{+1.76}_{-1.70}$ & 5.00\\ 
NGC5907 & $3.57^{+0.61}_{-0.46}$ & $2.68^{+0.22}_{-0.31}$ & $1.14^{+0.56}_{-0.59}$ & $2.30^{+0.47}_{-0.68}$ & $5.88^{+2.59}_{-2.10}$ & $1.93^{+0.03}_{-0.04}$ & $0.47^{+0.03}_{-0.03}$ & $\cdots$ & $16.76^{+0.75}_{-0.76}$ & $87.66^{+1.35}_{-1.72}$ & 4.56\\ 
NGC5985 & $8.30^{+1.14}_{-1.30}$ & $0.71^{+0.52}_{-0.42}$ & $1.40^{+0.41}_{-0.51}$ & $0.98^{+0.55}_{-0.21}$ & $3.27^{+1.26}_{-0.20}$ & $1.19^{+0.36}_{-0.49}$ & $0.49^{+0.05}_{-0.04}$ & $0.70^{+0.07}_{-0.07}$ & $16.59^{+9.22}_{-6.23}$ & $59.82^{+2.05}_{-1.97}$ & 2.11 \\ 
NGC6015 & $9.59^{+0.18}_{-0.21}$ & $0.20^{+0.11}_{-0.11}$ & $1.55^{+0.32}_{-0.58}$ & $0.58^{+0.08}_{-0.06}$ & $3.04^{+0.07}_{-0.03}$ & $0.05^{+0.08}_{-0.04}$ & $0.51^{+0.05}_{-0.04}$ & $\cdots$ & $12.41^{+2.32}_{-2.24}$ & $59.80^{+1.84}_{-1.84}$ & 7.85\\ 
NGC6195 & $6.30^{+0.20}_{-0.22}$ & $1.57^{+0.09}_{-0.10}$ & $1.42^{+0.40}_{-0.54}$ & $2.59^{+0.29}_{-0.46}$ & $4.44^{+2.05}_{-1.05}$ & $0.27^{+0.30}_{-0.19}$ & $0.46^{+0.04}_{-0.04}$ & $0.75^{+0.06}_{-0.05}$ & $125.52^{+9.75}_{-9.17}$ & $62.65^{+4.01}_{-3.86}$ & 2.46 \\ 
NGC6503 & $6.79^{+0.88}_{-0.84}$ & $1.26^{+0.56}_{-0.32}$ & $1.23^{+0.51}_{-0.60}$ & $0.77^{+0.24}_{-0.15}$ & $3.94^{+2.24}_{-0.68}$ & $1.03^{+0.24}_{-0.35}$ & $0.43^{+0.03}_{-0.03}$ & $\cdots$ & $5.99^{+0.25}_{-0.26}$ & $73.34^{+1.75}_{-1.64}$ & 1.80\\ 
NGC6674 & $5.18^{+0.13}_{-0.15}$ & $1.99^{+0.05}_{-0.05}$ & $1.75^{+0.18}_{-0.33}$ & $2.80^{+0.14}_{-0.30}$ & $3.21^{+0.43}_{-0.16}$ & $0.34^{+0.33}_{-0.23}$ & $0.64^{+0.06}_{-0.06}$ & $0.72^{+0.08}_{-0.08}$ & $77.23^{+6.88}_{-6.48}$ & $70.21^{+4.79}_{-4.09}$ & 2.98 \\ 
NGC6946 & $7.06^{+0.36}_{-0.31}$ & $1.10^{+0.19}_{-0.20}$ & $1.27^{+0.49}_{-0.60}$ & $1.70^{+0.57}_{-0.43}$ & $5.22^{+2.45}_{-1.55}$ & $0.88^{+0.20}_{-0.30}$ & $0.52^{+0.04}_{-0.04}$ & $0.66^{+0.05}_{-0.05}$ & $4.61^{+0.54}_{-0.52}$ & $37.62^{+1.66}_{-1.61}$ & 1.61 \\ 
NGC7331 & $5.79^{+0.31}_{-0.27}$ & $1.74^{+0.12}_{-0.14}$ & $1.47^{+0.36}_{-0.49}$ & $2.37^{+0.43}_{-0.65}$ & $4.65^{+2.50}_{-1.29}$ & $1.44^{+0.10}_{-0.15}$ & $0.45^{+0.04}_{-0.03}$ & $0.67^{+0.06}_{-0.05}$ & $11.04^{+0.97}_{-0.92}$ & $74.42^{+1.82}_{-1.82}$ & 0.88 \\ 
NGC7793 & $7.12^{+0.30}_{-0.30}$ & $0.83^{+0.16}_{-0.12}$ & $0.96^{+0.67}_{-0.59}$ & $2.40^{+0.43}_{-0.77}$ & $7.15^{+1.95}_{-2.33}$ & $0.56^{+0.31}_{-0.37}$ & $0.51^{+0.05}_{-0.04}$ & $\cdots$ & $3.65^{+0.17}_{-0.16}$ & $55.97^{+6.16}_{-6.61}$ & 0.71\\ 
NGC7814 & $7.06^{+0.75}_{-0.67}$ & $1.20^{+0.27}_{-0.26}$ & $1.36^{+0.42}_{-0.57}$ & $1.33^{+0.57}_{-0.39}$ & $3.87^{+1.91}_{-0.65}$ & $1.00^{+0.36}_{-0.51}$ & $0.50^{+0.04}_{-0.04}$ & $0.62^{+0.04}_{-0.04}$ & $14.01^{+0.51}_{-0.51}$ & $89.41^{+0.39}_{-0.52}$ & 0.96 \\ 
UGC00128 & $5.57^{+0.72}_{-0.96}$ & $1.79^{+0.50}_{-0.41}$ & $1.21^{+0.52}_{-0.58}$ & $1.14^{+0.76}_{-0.33}$ & $4.85^{+3.17}_{-1.43}$ & $1.30^{+0.21}_{-0.29}$ & $0.52^{+0.20}_{-0.06}$ & $\cdots$ & $64.90^{+26.30}_{-11.84}$ & $56.90^{+16.95}_{-10.27}$ & 4.73\\ 
UGC00731 & $6.74^{+0.63}_{-0.45}$ & $1.11^{+0.32}_{-0.28}$ & $1.11^{+0.60}_{-0.62}$ & $1.32^{+0.88}_{-0.53}$ & $6.06^{+2.53}_{-2.12}$ & $0.88^{+0.24}_{-0.40}$ & $0.50^{+0.05}_{-0.04}$ & $\cdots$ & $12.94^{+3.29}_{-3.42}$ & $57.06^{+2.61}_{-2.66}$ & 0.30\\ 
UGC01281 & $7.21^{+0.20}_{-0.18}$ & $0.75^{+0.20}_{-0.13}$ & $1.07^{+0.61}_{-0.62}$ & $2.27^{+0.50}_{-0.69}$ & $6.68^{+2.23}_{-2.35}$ & $0.15^{+0.16}_{-0.11}$ & $0.50^{+0.05}_{-0.04}$ & $\cdots$ & $5.27^{+0.22}_{-0.21}$ & $89.38^{+0.42}_{-0.62}$ & 0.18\\ 
UGC02487 & $6.68^{+0.46}_{-0.36}$ & $1.37^{+0.13}_{-0.17}$ & $1.48^{+0.37}_{-0.53}$ & $1.97^{+0.66}_{-0.57}$ & $3.27^{+0.39}_{-0.20}$ & $0.76^{+0.49}_{-0.50}$ & $0.52^{+0.05}_{-0.05}$ & $0.70^{+0.07}_{-0.07}$ & $77.73^{+10.12}_{-9.28}$ & $43.00^{+4.30}_{-4.34}$ & 8.25 \\ 
UGC02885 & $5.72^{+0.34}_{-0.26}$ & $1.79^{+0.10}_{-0.13}$ & $1.66^{+0.24}_{-0.38}$ & $2.50^{+0.36}_{-0.55}$ & $3.40^{+0.65}_{-0.30}$ & $1.17^{+0.26}_{-0.41}$ & $0.49^{+0.05}_{-0.04}$ & $0.81^{+0.06}_{-0.06}$ & $88.57^{+6.82}_{-7.07}$ & $67.89^{+3.32}_{-3.29}$ & 1.69 \\ 
UGC02916 & $7.46^{+0.10}_{-0.10}$ & $1.01^{+0.07}_{-0.08}$ & $1.64^{+0.27}_{-0.50}$ & $2.92^{+0.06}_{-0.13}$ & $6.84^{+1.87}_{-1.68}$ & $0.02^{+0.04}_{-0.02}$ & $0.45^{+0.04}_{-0.04}$ & $0.70^{+0.07}_{-0.06}$ & $58.36^{+8.03}_{-7.41}$ & $46.53^{+4.36}_{-3.68}$ & 3.02 \\ 
UGC02953 & $8.13^{+0.27}_{-0.45}$ & $0.97^{+0.15}_{-0.09}$ & $1.66^{+0.24}_{-0.39}$ & $0.70^{+0.10}_{-0.05}$ & $3.04^{+0.05}_{-0.03}$ & $0.18^{+0.29}_{-0.13}$ & $0.56^{+0.04}_{-0.04}$ & $0.62^{+0.04}_{-0.04}$ & $17.69^{+1.70}_{-1.75}$ & $51.23^{+3.16}_{-2.99}$ & 5.72 \\ 
UGC03205 & $4.79^{+0.33}_{-0.25}$ & $2.08^{+0.11}_{-0.16}$ & $1.52^{+0.34}_{-0.49}$ & $2.53^{+0.34}_{-0.58}$ & $4.66^{+2.70}_{-1.30}$ & $1.70^{+0.06}_{-0.08}$ & $0.53^{+0.04}_{-0.04}$ & $0.70^{+0.06}_{-0.06}$ & $54.19^{+6.99}_{-5.82}$ & $68.51^{+3.99}_{-3.81}$ & 3.47 \\ 
UGC03546 & $7.19^{+0.35}_{-0.39}$ & $1.13^{+0.17}_{-0.19}$ & $1.26^{+0.50}_{-0.59}$ & $1.84^{+0.60}_{-0.46}$ & $5.02^{+2.24}_{-1.35}$ & $0.75^{+0.41}_{-0.44}$ & $0.51^{+0.05}_{-0.05}$ & $0.66^{+0.06}_{-0.06}$ & $23.12^{+3.74}_{-3.07}$ & $53.40^{+4.32}_{-4.38}$ & 0.89 \\ 
UGC03580 & $7.19^{+0.48}_{-0.46}$ & $1.13^{+0.25}_{-0.26}$ & $1.30^{+0.46}_{-0.55}$ & $0.70^{+0.26}_{-0.13}$ & $4.01^{+2.03}_{-0.74}$ & $1.39^{+0.09}_{-0.17}$ & $0.53^{+0.06}_{-0.05}$ & $0.65^{+0.07}_{-0.07}$ & $2.10^{+2.13}_{-1.18}$ & $62.23^{+3.65}_{-3.88}$ & 3.01 \\ 
UGC04278 & $6.24^{+0.48}_{-0.45}$ & $2.15^{+0.57}_{-0.64}$ & $1.06^{+0.62}_{-0.64}$ & $1.97^{+0.70}_{-0.80}$ & $6.27^{+2.44}_{-2.22}$ & $0.57^{+0.11}_{-0.13}$ & $0.50^{+0.05}_{-0.04}$ & $\cdots$ & $9.14^{+2.26}_{-2.32}$ & $88.14^{+1.31}_{-1.98}$ & 0.70\\ 
UGC05005 & $5.69^{+0.80}_{-1.01}$ & $1.85^{+0.71}_{-0.46}$ & $1.07^{+0.63}_{-0.65}$ & $1.77^{+0.83}_{-0.81}$ & $6.32^{+2.44}_{-2.32}$ & $0.71^{+0.33}_{-0.43}$ & $0.50^{+0.05}_{-0.05}$ & $\cdots$ & $55.07^{+10.28}_{-10.58}$ & $43.92^{+9.37}_{-9.62}$ & 0.08\\ 
UGC05253 & $6.73^{+0.21}_{-0.17}$ & $1.36^{+0.10}_{-0.11}$ & $1.46^{+0.37}_{-0.53}$ & $2.39^{+0.39}_{-0.41}$ & $5.41^{+1.55}_{-1.05}$ & $0.77^{+0.17}_{-0.22}$ & $0.48^{+0.04}_{-0.04}$ & $0.72^{+0.06}_{-0.05}$ & $22.54^{+3.26}_{-2.95}$ & $36.78^{+3.12}_{-2.64}$ & 0.80 \\ 
UGC05716 & $6.14^{+0.45}_{-0.32}$ & $1.23^{+0.22}_{-0.20}$ & $0.91^{+0.70}_{-0.53}$ & $1.90^{+0.76}_{-0.85}$ & $6.50^{+2.37}_{-2.27}$ & $1.17^{+0.12}_{-0.27}$ & $0.50^{+0.05}_{-0.04}$ & $\cdots$ & $23.62^{+4.94}_{-4.51}$ & $57.64^{+8.65}_{-8.22}$ & 3.20\\ 
UGC05721 & $8.01^{+0.49}_{-0.41}$ & $0.50^{+0.30}_{-0.25}$ & $1.23^{+0.52}_{-0.63}$ & $1.55^{+0.78}_{-0.54}$ & $4.96^{+2.79}_{-1.46}$ & $0.50^{+0.29}_{-0.31}$ & $0.50^{+0.05}_{-0.04}$ & $\cdots$ & $6.81^{+1.58}_{-1.62}$ & $61.41^{+4.71}_{-4.60}$ & 0.53\\ 
UGC05750 & $6.53^{+0.41}_{-0.46}$ & $1.27^{+0.40}_{-0.23}$ & $1.06^{+0.64}_{-0.65}$ & $1.87^{+0.74}_{-0.83}$ & $6.47^{+2.38}_{-2.33}$ & $0.32^{+0.32}_{-0.22}$ & $0.50^{+0.05}_{-0.05}$ & $\cdots$ & $60.19^{+11.52}_{-11.36}$ & $64.94^{+9.49}_{-9.67}$ & 0.28\\ 
UGC05764 & $7.78^{+0.39}_{-0.36}$ & $0.45^{+0.18}_{-0.20}$ & $1.03^{+0.63}_{-0.59}$ & $1.92^{+0.61}_{-0.50}$ & $6.73^{+2.15}_{-2.24}$ & $0.48^{+0.24}_{-0.27}$ & $0.50^{+0.05}_{-0.05}$ & $\cdots$ & $7.98^{+2.14}_{-2.12}$ & $61.23^{+9.39}_{-9.38}$ & 15.92\\ 
UGC05829 & $5.68^{+1.01}_{-1.07}$ & $1.85^{+0.77}_{-0.77}$ & $1.05^{+0.64}_{-0.64}$ & $1.79^{+0.81}_{-0.82}$ & $6.17^{+2.52}_{-2.22}$ & $0.90^{+0.24}_{-0.31}$ & $0.50^{+0.05}_{-0.05}$ & $\cdots$ & $8.84^{+2.42}_{-2.51}$ & $36.02^{+9.36}_{-9.78}$ & 0.34\\ 
UGC05986 & $7.71^{+0.32}_{-0.27}$ & $0.77^{+0.15}_{-0.16}$ & $1.07^{+0.61}_{-0.61}$ & $2.41^{+0.39}_{-0.44}$ & $7.13^{+1.88}_{-2.03}$ & $0.17^{+0.14}_{-0.11}$ & $0.49^{+0.05}_{-0.04}$ & $\cdots$ & $8.24^{+1.99}_{-1.94}$ & $88.10^{+1.32}_{-1.98}$ & 0.12\\ 
UGC06446 & $6.65^{+0.80}_{-0.76}$ & $1.17^{+0.47}_{-0.34}$ & $1.12^{+0.60}_{-0.64}$ & $1.24^{+0.93}_{-0.51}$ & $5.93^{+2.56}_{-2.08}$ & $1.10^{+0.28}_{-0.43}$ & $0.50^{+0.05}_{-0.04}$ & $\cdots$ & $12.43^{+3.13}_{-3.11}$ & $51.06^{+2.67}_{-2.82}$ & 0.36\\ 
UGC06614 & $6.26^{+0.31}_{-0.32}$ & $1.57^{+0.13}_{-0.14}$ & $1.44^{+0.39}_{-0.53}$ & $2.49^{+0.36}_{-0.54}$ & $4.29^{+1.88}_{-0.95}$ & $0.60^{+0.40}_{-0.38}$ & $0.50^{+0.05}_{-0.05}$ & $0.68^{+0.07}_{-0.06}$ & $85.35^{+8.43}_{-8.52}$ & $33.42^{+3.64}_{-3.57}$ & 0.13 \\ 
UGC06786 & $6.61^{+0.39}_{-0.36}$ & $1.34^{+0.21}_{-0.22}$ & $1.37^{+0.41}_{-0.48}$ & $1.50^{+0.52}_{-0.37}$ & $5.79^{+2.56}_{-1.94}$ & $1.65^{+0.06}_{-0.08}$ & $0.50^{+0.04}_{-0.04}$ & $0.67^{+0.06}_{-0.06}$ & $12.53^{+4.19}_{-3.83}$ & $63.31^{+2.62}_{-2.74}$ & 0.48 \\ 
UGC06787 & $5.60^{+0.06}_{-0.06}$ & $1.86^{+0.02}_{-0.02}$ & $1.85^{+0.11}_{-0.18}$ & $2.92^{+0.06}_{-0.10}$ & $3.12^{+0.18}_{-0.09}$ & $0.84^{+0.07}_{-0.07}$ & $1.07^{+0.07}_{-0.06}$ & $0.28^{+0.02}_{-0.02}$ & $34.46^{+2.16}_{-2.11}$ & $70.83^{+2.28}_{-2.30}$ & 19.49 \\ 
UGC06917 & $7.18^{+0.41}_{-0.43}$ & $1.03^{+0.29}_{-0.23}$ & $1.16^{+0.57}_{-0.67}$ & $1.69^{+0.77}_{-0.64}$ & $5.91^{+2.52}_{-2.03}$ & $0.52^{+0.33}_{-0.32}$ & $0.50^{+0.05}_{-0.04}$ & $\cdots$ & $18.08^{+2.26}_{-2.26}$ & $55.96^{+1.81}_{-1.77}$ & 0.98\\ 
UGC06930 & $6.32^{+0.95}_{-1.56}$ & $1.44^{+0.75}_{-0.42}$ & $1.10^{+0.60}_{-0.65}$ & $1.43^{+0.89}_{-0.63}$ & $5.93^{+2.52}_{-2.11}$ & $1.07^{+0.41}_{-0.58}$ & $0.50^{+0.05}_{-0.04}$ & $\cdots$ & $18.23^{+2.30}_{-2.24}$ & $32.78^{+4.72}_{-4.69}$ & 1.57\\ 
UGC06983 & $7.07^{+0.66}_{-0.60}$ & $1.12^{+0.30}_{-0.29}$ & $1.15^{+0.56}_{-0.67}$ & $1.34^{+0.77}_{-0.49}$ & $5.57^{+2.72}_{-1.87}$ & $0.77^{+0.39}_{-0.45}$ & $0.50^{+0.05}_{-0.04}$ & $\cdots$ & $18.15^{+2.23}_{-2.25}$ & $49.04^{+0.86}_{-0.89}$ & 0.81\\ 
UGC07089 & $5.79^{+0.68}_{-0.66}$ & $2.04^{+0.63}_{-0.65}$ & $1.07^{+0.61}_{-0.64}$ & $1.84^{+0.77}_{-0.82}$ & $6.33^{+2.41}_{-2.25}$ & $0.66^{+0.21}_{-0.29}$ & $0.50^{+0.05}_{-0.04}$ & $\cdots$ & $18.39^{+2.29}_{-2.23}$ & $80.05^{+2.77}_{-2.77}$ & 0.31\\ 
UGC07125 & $6.49^{+0.48}_{-0.39}$ & $1.11^{+0.22}_{-0.22}$ & $1.09^{+0.60}_{-0.64}$ & $1.75^{+0.75}_{-0.63}$ & $6.08^{+2.36}_{-2.07}$ & $0.52^{+0.35}_{-0.34}$ & $0.50^{+0.05}_{-0.04}$ & $\cdots$ & $18.16^{+4.38}_{-4.60}$ & $87.99^{+1.39}_{-2.00}$ & 0.55\\ 
UGC07151 & $7.76^{+0.24}_{-0.23}$ & $0.49^{+0.26}_{-0.19}$ & $1.22^{+0.52}_{-0.67}$ & $1.75^{+0.66}_{-0.51}$ & $4.77^{+2.76}_{-1.34}$ & $0.22^{+0.22}_{-0.15}$ & $0.51^{+0.05}_{-0.04}$ & $\cdots$ & $6.90^{+0.29}_{-0.29}$ & $88.14^{+1.24}_{-1.80}$ & 3.33\\ 
UGC07323 & $6.15^{+0.64}_{-0.63}$ & $2.00^{+0.66}_{-0.71}$ & $1.05^{+0.63}_{-0.63}$ & $1.87^{+0.75}_{-0.82}$ & $6.26^{+2.42}_{-2.24}$ & $0.58^{+0.20}_{-0.29}$ & $0.50^{+0.05}_{-0.05}$ & $\cdots$ & $8.83^{+2.18}_{-2.31}$ & $47.41^{+2.76}_{-2.81}$ & 1.60\\ 
UGC07399 & $7.89^{+0.65}_{-0.62}$ & $0.91^{+0.39}_{-0.35}$ & $1.13^{+0.58}_{-0.66}$ & $0.97^{+0.51}_{-0.29}$ & $5.55^{+2.56}_{-1.85}$ & $0.58^{+0.32}_{-0.34}$ & $0.50^{+0.05}_{-0.04}$ & $\cdots$ & $8.66^{+2.21}_{-2.11}$ & $55.08^{+2.52}_{-2.67}$ & 3.66\\ 
UGC07524 & $6.89^{+0.31}_{-0.23}$ & $0.98^{+0.19}_{-0.16}$ & $1.14^{+0.57}_{-0.64}$ & $1.96^{+0.67}_{-0.66}$ & $6.45^{+2.24}_{-2.14}$ & $0.54^{+0.18}_{-0.25}$ & $0.50^{+0.05}_{-0.04}$ & $\cdots$ & $4.75^{+0.21}_{-0.22}$ & $46.17^{+2.78}_{-2.75}$ & 0.18\\ 
UGC07603 & $7.74^{+0.39}_{-0.35}$ & $0.53^{+0.23}_{-0.22}$ & $1.15^{+0.56}_{-0.64}$ & $1.93^{+0.64}_{-0.60}$ & $5.98^{+2.51}_{-2.03}$ & $0.28^{+0.25}_{-0.19}$ & $0.50^{+0.05}_{-0.04}$ & $\cdots$ & $4.76^{+1.21}_{-1.22}$ & $78.00^{+2.83}_{-2.73}$ & 0.45\\ 
UGC08286 & $8.21^{+0.25}_{-0.24}$ & $0.45^{+0.31}_{-0.14}$ & $1.29^{+0.49}_{-0.67}$ & $1.03^{+0.27}_{-0.23}$ & $3.55^{+1.33}_{-0.42}$ & $0.17^{+0.18}_{-0.12}$ & $0.49^{+0.04}_{-0.04}$ & $\cdots$ & $6.49^{+0.18}_{-0.18}$ & $88.20^{+1.22}_{-1.87}$ & 2.01\\ 
UGC08490 & $7.24^{+0.86}_{-0.67}$ & $1.06^{+0.44}_{-0.41}$ & $1.13^{+0.59}_{-0.67}$ & $0.84^{+0.42}_{-0.23}$ & $5.45^{+2.60}_{-1.78}$ & $0.93^{+0.27}_{-0.36}$ & $0.50^{+0.05}_{-0.05}$ & $\cdots$ & $4.68^{+0.45}_{-0.45}$ & $50.10^{+2.66}_{-2.62}$ & 0.13\\ 
UGC08550 & $6.99^{+0.76}_{-0.55}$ & $0.94^{+0.37}_{-0.30}$ & $1.11^{+0.58}_{-0.62}$ & $1.10^{+0.81}_{-0.38}$ & $5.84^{+2.51}_{-1.95}$ & $0.80^{+0.29}_{-0.39}$ & $0.51^{+0.05}_{-0.04}$ & $\cdots$ & $7.75^{+1.61}_{-1.61}$ & $88.17^{+1.25}_{-1.74}$ & 2.27\\ 
UGC08699 & $5.22^{+0.50}_{-0.46}$ & $1.88^{+0.21}_{-0.26}$ & $1.32^{+0.46}_{-0.54}$ & $2.26^{+0.51}_{-0.71}$ & $5.39^{+2.85}_{-1.93}$ & $1.69^{+0.08}_{-0.11}$ & $0.54^{+0.05}_{-0.05}$ & $0.64^{+0.06}_{-0.05}$ & $35.62^{+5.36}_{-4.92}$ & $72.92^{+7.17}_{-8.05}$ & 0.86 \\ 
UGC09037 & $7.09^{+0.27}_{-0.24}$ & $1.26^{+0.17}_{-0.17}$ & $1.11^{+0.61}_{-0.65}$ & $2.01^{+0.60}_{-0.55}$ & $6.42^{+2.38}_{-2.32}$ & $0.21^{+0.21}_{-0.15}$ & $0.43^{+0.04}_{-0.04}$ & $\cdots$ & $67.95^{+7.86}_{-7.76}$ & $56.20^{+5.03}_{-4.86}$ & 1.69\\ 
UGC09133 & $4.74^{+0.24}_{-0.24}$ & $2.10^{+0.11}_{-0.12}$ & $1.54^{+0.32}_{-0.39}$ & $2.39^{+0.42}_{-0.63}$ & $5.15^{+2.71}_{-1.67}$ & $1.92^{+0.03}_{-0.04}$ & $0.73^{+0.06}_{-0.05}$ & $0.45^{+0.04}_{-0.03}$ & $43.12^{+6.37}_{-5.91}$ & $50.70^{+4.53}_{-4.31}$ & 7.12 \\ 
UGC11455 & $8.42^{+0.29}_{-0.25}$ & $0.66^{+0.14}_{-0.13}$ & $1.38^{+0.44}_{-0.67}$ & $1.67^{+0.34}_{-0.29}$ & $3.29^{+0.61}_{-0.23}$ & $0.09^{+0.11}_{-0.06}$ & $0.45^{+0.04}_{-0.04}$ & $\cdots$ & $37.23^{+8.29}_{-7.76}$ & $89.35^{+0.45}_{-0.71}$ & 1.93\\ 
UGC11557 & $6.27^{+1.19}_{-1.51}$ & $1.41^{+1.03}_{-1.66}$ & $1.05^{+0.64}_{-0.64}$ & $1.85^{+0.77}_{-0.83}$ & $6.35^{+2.43}_{-2.29}$ & $0.45^{+0.47}_{-0.31}$ & $0.49^{+0.05}_{-0.04}$ & $\cdots$ & $23.00^{+5.60}_{-5.60}$ & $27.28^{+6.94}_{-7.69}$ & 1.00\\ 
UGC11820 & $4.70^{+0.80}_{-0.78}$ & $2.22^{+0.53}_{-0.53}$ & $1.07^{+0.63}_{-0.64}$ & $1.85^{+0.76}_{-0.78}$ & $6.08^{+2.54}_{-2.17}$ & $1.31^{+0.05}_{-0.08}$ & $0.51^{+0.05}_{-0.05}$ & $\cdots$ & $16.94^{+4.59}_{-4.36}$ & $43.72^{+8.80}_{-7.89}$ & 5.79\\ 
UGC11914 & $7.21^{+0.10}_{-0.09}$ & $1.29^{+0.04}_{-0.05}$ & $1.55^{+0.31}_{-0.44}$ & $2.82^{+0.13}_{-0.23}$ & $3.82^{+1.27}_{-0.61}$ & $0.06^{+0.09}_{-0.05}$ & $0.45^{+0.03}_{-0.03}$ & $0.78^{+0.06}_{-0.05}$ & $16.33^{+2.49}_{-2.19}$ & $36.77^{+3.20}_{-2.86}$ & 0.61 \\ 
UGC12506 & $5.94^{+0.51}_{-0.50}$ & $1.76^{+0.36}_{-0.26}$ & $1.11^{+0.60}_{-0.66}$ & $1.56^{+0.90}_{-0.70}$ & $6.55^{+2.31}_{-2.41}$ & $1.53^{+0.13}_{-0.23}$ & $0.50^{+0.05}_{-0.04}$ & $\cdots$ & $101.44^{+9.62}_{-9.73}$ & $85.24^{+2.94}_{-3.46}$ & 0.12\\ 
UGC12632 & $6.88^{+0.53}_{-0.48}$ & $1.02^{+0.29}_{-0.26}$ & $1.13^{+0.59}_{-0.66}$ & $1.53^{+0.78}_{-0.59}$ & $5.93^{+2.56}_{-2.01}$ & $0.66^{+0.36}_{-0.39}$ & $0.50^{+0.04}_{-0.04}$ & $\cdots$ & $10.24^{+2.60}_{-2.52}$ & $46.16^{+2.71}_{-2.63}$ & 0.17\\ 
UGC12732 & $5.76^{+0.70}_{-0.87}$ & $1.71^{+0.59}_{-0.41}$ & $1.17^{+0.55}_{-0.64}$ & $1.09^{+0.96}_{-0.42}$ & $5.92^{+2.57}_{-2.10}$ & $1.10^{+0.23}_{-0.32}$ & $0.50^{+0.05}_{-0.04}$ & $\cdots$ & $14.67^{+3.60}_{-3.88}$ & $41.12^{+5.48}_{-5.85}$ & 0.36\\ 
UGCA444 & $5.61^{+0.84}_{-0.81}$ & $1.84^{+0.76}_{-0.78}$ & $1.07^{+0.62}_{-0.63}$ & $1.86^{+0.77}_{-0.82}$ & $6.26^{+2.46}_{-2.23}$ & $0.91^{+0.12}_{-0.14}$ & $0.50^{+0.05}_{-0.04}$ & $\cdots$ & $0.98^{+0.05}_{-0.05}$ & $78.09^{+3.75}_{-3.71}$ & 0.07\\ 

\hline
\end{longtable}
%Table of the marginalized physical values (Vmax, Sigma_Vmax, ...)
%\footnotesize
\fontsize{7pt}{10pt}\selectfont
\begin{longtable}{*{5}{c}}
\caption{The estimated dark matter halo properties of 20 ultrafaint dSphs, 2 ultra diffuse galaxies, the 8 classical dSphs in the Milky Way, 115 SPARC galaxies, and 36 Galaxy Groups \& Galaxy Clusters, marginalized over the resulting model parameters.}
%$V_\mathrm{max}$, $r_{V_\mathrm{max}}$, $\Sigma_\mathrm{DM}(< 0.01r_{V_\mathrm{max}})$, and $\log_{10} (M_\mathrm{baryon}/M_\mathrm{DM})$
\label{tab:Results2}
\hline
%\multicolumn{5}{c}{}\\
Galaxy Name & $V_\mathrm{max}$ & $r_{V_\mathrm{max}}$ & $\Sigma_\mathrm{DM}(< 0.01r_{V_\mathrm{max}})$ & $\log_{10} (M_\ast/M_\mathrm{DM})$ \\
& [km~s$^{-1}$] & [kpc]  &  [$M_\odot$~pc$^{-2}$]& \\ 
\hline
\endfirsthead
\hline
Galaxy Name & $V_\mathrm{max}$ & $r_{V_\mathrm{max}}$ & $\Sigma_\mathrm{DM}(< 0.01r_{V_\mathrm{max}})$ & $\log_{10} (M_\mathrm{baryon}/M_\mathrm{DM})$ \\
& [km~s$^{-1}$] & [kpc]  &  [$M_\odot$~pc$^{-2}$]& \\ 
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\textbf{UFDs \& UDGs} & & & & \\
Antlia 2 & $35.90^{+30.66}_{-14.45}$ & $29.27^{+34.57}_{-15.44}$ & $0.86^{+1.24}_{-0.52}$ & $-3.64^{+0.18}_{-0.16}$\\ 
Bo$\ddot{\mathrm{o}}$tes I & $27.79^{+111.48}_{-16.69}$ & $3.55^{+24.59}_{-3.13}$ & $27.06^{+84.62}_{-20.53}$ & $-4.55^{+0.22}_{-0.21}$\\ 
Canes Venatici I & $38.14^{+96.94}_{-21.24}$ & $8.16^{+31.84}_{-6.73}$ & $18.18^{+25.96}_{-12.78}$ & $-3.90^{+0.19}_{-0.19}$\\ 
Canes Venatici II & $31.75^{+119.73}_{-19.43}$ & $3.54^{+22.08}_{-3.05}$ & $47.63^{+111.68}_{-31.75}$ & $-4.74^{+0.23}_{-0.22}$\\ 
Coma Berenices & $46.51^{+268.00}_{-34.08}$ & $3.30^{+25.29}_{-2.94}$ & $58.53^{+126.45}_{-42.02}$ & $-4.93^{+0.23}_{-0.23}$\\ 
Crater 2 & $7.90^{+16.24}_{-3.34}$ & $7.59^{+28.53}_{-5.90}$ & $0.54^{+2.77}_{-0.40}$ & $-4.05^{+0.20}_{-0.20}$\\ 
Eridanus II & $24.78^{+46.91}_{-9.42}$ & $3.33^{+17.43}_{-2.80}$ & $83.71^{+407.07}_{-52.90}$ & $-4.28^{+0.21}_{-0.20}$\\ 
Grus 2 & $3.39^{+10.84}_{-3.22}$ & $0.03^{+1.61}_{-0.03}$ & $9.39^{+2109.22}_{-9.28}$ & $-5.14^{+0.24}_{-0.24}$\\ 
Hercules & $13.09^{+24.75}_{-4.06}$ & $0.48^{+7.78}_{-0.41}$ & $63.80^{+886.79}_{-51.08}$ & $-4.59^{+0.22}_{-0.21}$\\ 
Hydra II & $0.48^{+4.30}_{-0.45}$ & $0.01^{+1.02}_{-0.01}$ & $0.57^{+79.25}_{-0.56}$ & $-4.88^{+0.24}_{-0.23}$\\ 
Leo IV & $9.51^{+33.66}_{-5.18}$ & $1.16^{+15.63}_{-1.11}$ & $8.97^{+311.38}_{-7.46}$ & $-4.79^{+0.23}_{-0.22}$\\ 
Leo T & $21.63^{+46.59}_{-7.25}$ & $0.86^{+11.52}_{-0.76}$ & $111.19^{+1521.76}_{-87.18}$ & $-4.19^{+0.20}_{-0.20}$\\ 
Reticulum II & $17.03^{+114.95}_{-10.44}$ & $1.32^{+17.79}_{-1.23}$ & $52.36^{+182.28}_{-35.30}$ & $-5.05^{+0.24}_{-0.23}$\\ 
Segue 1 & $14.67^{+11.36}_{-3.97}$ & $0.08^{+2.56}_{-0.07}$ & $1310.82^{+17853.65}_{-1114.72}$ & $-5.64^{+0.28}_{-0.27}$\\ 
Segue 2 & $13.25^{+117.35}_{-10.36}$ & $0.93^{+15.68}_{-0.89}$ & $29.38^{+150.02}_{-26.40}$ & $-5.46^{+0.28}_{-0.27}$\\ 
Triangulum II & $0.83^{+10.52}_{-0.80}$ & $0.04^{+3.32}_{-0.03}$ & $1.28^{+72.67}_{-1.27}$ & $-5.53^{+0.26}_{-0.25}$\\ 
Tucana 2 & $11.85^{+10.08}_{-3.66}$ & $0.29^{+2.52}_{-0.21}$ & $64.97^{+1570.29}_{-57.37}$ & $-5.06^{+0.32}_{-0.32}$\\ 
Tucana 3 & $1.56^{+8.78}_{-1.51}$ & $0.03^{+2.85}_{-0.03}$ & $2.09^{+229.96}_{-2.07}$ & $-5.50^{+0.25}_{-0.24}$\\ 
Tucana 4 & $11.44^{+18.33}_{-4.91}$ & $0.16^{+3.77}_{-0.14}$ & $118.28^{+4415.82}_{-104.36}$ & $-5.24^{+0.25}_{-0.23}$\\ 
Ursa Major I & $20.96^{+40.10}_{-6.57}$ & $0.89^{+11.55}_{-0.81}$ & $104.03^{+2067.79}_{-79.80}$ & $-4.76^{+0.23}_{-0.23}$\\ 
Ursa Major II & $35.21^{+178.78}_{-21.98}$ & $2.53^{+21.45}_{-2.32}$ & $88.99^{+277.43}_{-62.28}$ & $-4.96^{+0.24}_{-0.23}$\\ 
Willman 1 & $15.29^{+52.07}_{-6.71}$ & $0.70^{+9.96}_{-0.64}$ & $159.60^{+1125.90}_{-107.35}$ & $-5.35^{+0.27}_{-0.26}$\\ 
%Antlia 2 & $35.90^{+30.66}_{-14.45}$ & $29.27^{+34.57}_{-15.44}$ & $0.86^{+1.24}_{-0.52}$ & $-3.55^{+0.39}_{-0.57}$\\ 
%Bo$\ddot{\mathrm{o}}$tes I & $27.79^{+111.48}_{-16.69}$ & $3.55^{+24.59}_{-3.13}$ & $27.06^{+84.62}_{-20.53}$ & $-4.60^{+0.43}_{-0.40}$\\ 
%Canes Venatici I & $38.14^{+96.94}_{-21.24}$ & $8.16^{+31.84}_{-6.73}$ & $18.18^{+25.96}_{-12.78}$ & $-4.08^{+0.41}_{-0.44}$\\ 
%Coma Berenices & $46.51^{+268.00}_{-34.08}$ & $3.30^{+25.29}_{-2.94}$ & $58.53^{+126.45}_{-42.02}$ & $-5.10^{+0.42}_{-0.43}$\\ 
%Crater 2 & $7.90^{+16.24}_{-3.34}$ & $7.59^{+28.53}_{-5.90}$ & $0.54^{+2.77}_{-0.40}$ & $-3.97^{+0.41}_{-0.45}$\\ 
%Eridanus II & $24.78^{+46.91}_{-9.42}$ & $3.33^{+17.43}_{-2.80}$ & $83.71^{+407.07}_{-52.90}$ & $-4.52^{+0.43}_{-0.44}$\\ 
%Reticulum II & $17.03^{+114.95}_{-10.44}$ & $1.32^{+17.79}_{-1.23}$ & $52.36^{+182.28}_{-35.30}$ & $-5.52^{+0.48}_{-0.48}$\\ 
%Segue 1 & $14.67^{+11.36}_{-3.97}$ & $0.08^{+2.56}_{-0.07}$ & $1310.82^{+17853.65}_{-1114.72}$ & $-5.70^{+0.48}_{-0.30}$\\ 
%Ursa Major I & $20.96^{+40.10}_{-6.57}$ & $0.89^{+11.55}_{-0.81}$ & $104.03^{+2067.79}_{-79.80}$ & $-4.77^{+0.42}_{-0.39}$\\ 
%Willman 1 & $15.29^{+52.07}_{-6.71}$ & $0.70^{+9.96}_{-0.64}$ & $159.60^{+1125.90}_{-107.35}$ & $-5.40^{+0.40}_{-0.30}$\\ 
\textbf{Classicals} & & & & \\
Draco & $76.54^{+65.08}_{-30.01}$ & $15.19^{+30.50}_{-10.14}$ & $85.62^{+46.04}_{-26.73}$ & $-4.05^{+0.12}_{-0.19}$\\ 
Fornax & $23.97^{+6.37}_{-2.86}$ & $1.77^{+1.57}_{-0.40}$ & $7.30^{+13.40}_{-4.68}$ & $-2.95^{+0.16}_{-0.17}$\\ 
Carina & $47.67^{+63.31}_{-22.70}$ & $10.20^{+27.72}_{-7.57}$ & $20.86^{+15.20}_{-11.45}$ & $-3.88^{+0.19}_{-0.19}$\\ 
Scluptor & $23.31^{+4.08}_{-2.78}$ & $1.16^{+0.85}_{-0.26}$ & $12.38^{+30.84}_{-9.33}$ & $-3.56^{+0.18}_{-0.18}$\\ 
Sextans & $20.18^{+14.49}_{-4.69}$ & $2.03^{+8.13}_{-1.04}$ & $14.63^{+25.89}_{-10.81}$ & $-4.04^{+0.20}_{-0.20}$\\ 
Ursa Minor & $17.17^{+4.06}_{-1.76}$ & $0.93^{+1.65}_{-0.35}$ & $89.73^{+294.24}_{-70.25}$ & $-3.97^{+0.19}_{-0.19}$\\ 
Leo I & $20.90^{+11.20}_{-3.79}$ & $1.33^{+6.55}_{-0.78}$ & $142.18^{+372.83}_{-100.06}$ & $-3.34^{+0.18}_{-0.18}$\\ 
Leo II & $31.96^{+50.76}_{-13.20}$ & $4.58^{+21.44}_{-3.58}$ & $51.04^{+71.11}_{-30.68}$ & $-3.81^{+0.19}_{-0.19}$\\ 
\textbf{SPARC} & & & & \\
D631-7 & $60.9_{-2.3}^{+2.6}$ & $8.97_{-0.88}^{+0.98}$ & $1.2_{-0.4}^{+0.5}$ & $-2.079_{-0.184}^{+0.170}$ \\
DDO064 & $64.8_{-20.7}^{+201.7}$ & $10.67_{-6.76}^{+109.60}$ & $17.6_{-12.6}^{+27.1}$ & $-2.422_{-2.243}^{+0.899}$ \\
DDO154 & $44.7_{-0.7}^{+0.7}$ & $5.72_{-0.38}^{+0.20}$ & $3.4_{-1.3}^{+1.7}$ & $-2.224_{-0.113}^{+0.109}$ \\
DDO161 & $60.8_{-2.7}^{+3.4}$ & $14.07_{-2.64}^{+2.66}$ & $4.9_{-2.8}^{+6.0}$ & $-1.849_{-0.175}^{+0.156}$ \\
DDO168 & $56.4_{-2.9}^{+2.9}$ & $4.19_{-0.28}^{+0.30}$ & $1.4_{-0.4}^{+0.7}$ & $-1.620_{-0.151}^{+0.134}$ \\
ESO079-G014 & $155.7_{-4.2}^{+4.4}$ & $13.59_{-1.76}^{+2.57}$ & $12.1_{-4.2}^{+7.1}$ & $-0.801_{-0.207}^{+0.167}$ \\
ESO116-G012 & $99.5_{-2.0}^{+2.3}$ & $8.37_{-1.33}^{+1.58}$ & $34.3_{-15.1}^{+25.3}$ & $-1.184_{-0.151}^{+0.153}$ \\
ESO563-G021 & $324.9_{-2.8}^{+2.7}$ & $2.49_{-0.67}^{+1.03}$ & $214.8_{-69.7}^{+110.8}$ & $-0.325_{-0.168}^{+0.170}$ \\
F568-3 & $113.0_{-16.8}^{+22.5}$ & $12.25_{-1.21}^{+1.82}$ & $4.8_{-1.8}^{+3.0}$ & $-1.259_{-0.286}^{+0.243}$ \\
F568-V1 & $109.5_{-12.2}^{+16.3}$ & $9.29_{-1.20}^{+1.75}$ & $67.1_{-44.0}^{+115.9}$ & $-1.498_{-0.236}^{+0.228}$ \\
F571-8 & $141.2_{-2.0}^{+2.1}$ & $5.72_{-0.74}^{+0.85}$ & $20.5_{-7.3}^{+11.8}$ & $-1.036_{-0.222}^{+0.154}$ \\
F574-1 & $88.1_{-4.5}^{+5.3}$ & $9.62_{-0.64}^{+1.05}$ & $10.7_{-4.3}^{+6.8}$ & $-1.062_{-0.194}^{+0.160}$ \\
F583-1 & $78.5_{-3.1}^{+3.3}$ & $10.67_{-1.69}^{+1.17}$ & $4.5_{-1.8}^{+2.9}$ & $-1.764_{-0.176}^{+0.141}$ \\
F583-4 & $108.2_{-38.0}^{+116.6}$ & $62.31_{-44.39}^{+209.26}$ & $43.7_{-15.0}^{+20.9}$ & $-2.509_{-1.152}^{+0.872}$ \\
IC2574 & $186.1_{-48.6}^{+74.6}$ & $175.99_{-81.60}^{+141.84}$ & $10.6_{-4.0}^{+6.0}$ & $-3.606_{-0.508}^{+0.482}$ \\
IC4202 & $247.9_{-0.8}^{+0.9}$ & $0.23_{-0.07}^{+0.12}$ & $2571.8_{-912.2}^{+1203.5}$ & $0.917_{-0.192}^{+0.185}$ \\
KK98-251 & $47.0_{-14.6}^{+167.9}$ & $14.57_{-8.43}^{+144.07}$ & $2.0_{-1.3}^{+6.8}$ & $-2.477_{-2.307}^{+0.794}$ \\
NGC0024 & $101.1_{-2.1}^{+2.2}$ & $6.80_{-0.67}^{+0.74}$ & $112.0_{-38.7}^{+51.0}$ & $-1.570_{-0.109}^{+0.107}$ \\
NGC0055 & $73.2_{-1.2}^{+1.3}$ & $11.83_{-0.79}^{+0.85}$ & $1.7_{-0.6}^{+0.8}$ & $-1.013_{-0.137}^{+0.138}$ \\
NGC0100 & $81.7_{-2.8}^{+3.4}$ & $11.43_{-2.46}^{+3.13}$ & $5.9_{-2.8}^{+5.0}$ & $-1.308_{-0.240}^{+0.203}$ \\
NGC0247 & $94.6_{-3.4}^{+4.2}$ & $32.29_{-5.13}^{+8.85}$ & $59.7_{-16.7}^{+17.3}$ & $-1.698_{-0.152}^{+0.143}$ \\
NGC0289 & $138.3_{-7.1}^{+6.9}$ & $56.17_{-7.26}^{+8.34}$ & $307.1_{-157.3}^{+275.5}$ & $-1.089_{-0.124}^{+0.134}$ \\
NGC0300 & $95.5_{-10.8}^{+12.0}$ & $16.16_{-3.03}^{+4.55}$ & $40.9_{-17.9}^{+30.3}$ & $-1.764_{-0.268}^{+0.244}$ \\
NGC0801 & $244.8_{-44.6}^{+63.6}$ & $301.47_{-119.28}^{+131.32}$ & $43.4_{-14.7}^{+22.6}$ & $-1.431_{-0.354}^{+0.337}$ \\
NGC0891 & $172.5_{-1.5}^{+1.5}$ & $11.04_{-0.38}^{+0.39}$ & $9.3_{-2.8}^{+3.2}$ & $0.062_{-0.075}^{+0.082}$ \\
NGC1003 & $122.4_{-6.6}^{+10.4}$ & $116.18_{-33.99}^{+46.40}$ & $89.0_{-28.6}^{+34.3}$ & $-2.216_{-0.163}^{+0.152}$ \\
NGC1090 & $151.8_{-5.2}^{+5.6}$ & $9.29_{-2.72}^{+2.96}$ & $107.5_{-39.6}^{+54.4}$ & $-0.807_{-0.125}^{+0.141}$ \\
NGC2403 & $140.3_{-3.5}^{+4.2}$ & $15.61_{-0.53}^{+1.12}$ & $546.0_{-111.7}^{+89.6}$ & $-1.927_{-0.081}^{+0.075}$ \\
NGC2683 & $145.2_{-4.2}^{+4.3}$ & $13.59_{-1.34}^{+1.49}$ & $242.8_{-186.3}^{+579.0}$ & $-0.271_{-0.130}^{+0.117}$ \\
NGC2841 & $251.9_{-3.0}^{+3.7}$ & $112.23_{-14.51}^{+12.28}$ & $2337.9_{-410.6}^{+448.3}$ & $-1.222_{-0.080}^{+0.085}$ \\
NGC2903 & $184.3_{-4.0}^{+4.4}$ & $2.86_{-0.62}^{+0.66}$ & $927.3_{-201.4}^{+242.1}$ & $-0.640_{-0.103}^{+0.113}$ \\
NGC2915 & $83.0_{-2.7}^{+2.8}$ & $5.92_{-0.40}^{+0.65}$ & $13.3_{-5.2}^{+9.3}$ & $-1.963_{-0.134}^{+0.136}$ \\
NGC2955 & $261.1_{-16.1}^{+19.2}$ & $22.06_{-2.85}^{+4.17}$ & $6251.8_{-1483.6}^{+1858.7}$ & $-0.295_{-0.178}^{+0.173}$ \\
NGC2976 & $253.9_{-160.3}^{+1377.5}$ & $29.10_{-22.75}^{+246.88}$ & $29.9_{-21.6}^{+120.0}$ & $-2.718_{-2.595}^{+1.609}$ \\
NGC2998 & $178.0_{-3.7}^{+4.0}$ & $39.74_{-7.45}^{+12.68}$ & $1693.4_{-498.6}^{+574.6}$ & $-0.946_{-0.214}^{+0.168}$ \\
NGC3109 & $67.8_{-3.2}^{+4.5}$ & $9.62_{-1.53}^{+2.22}$ & $4.2_{-1.5}^{+1.9}$ & $-2.276_{-0.269}^{+0.211}$ \\
NGC3198 & $134.2_{-1.6}^{+1.8}$ & $25.34_{-1.69}^{+2.77}$ & $51.9_{-16.8}^{+17.1}$ & $-1.305_{-0.064}^{+0.059}$ \\
NGC3521 & $221.1_{-27.7}^{+39.9}$ & $88.08_{-56.89}^{+160.68}$ & $1261.0_{-641.8}^{+1821.5}$ & $-1.727_{-0.438}^{+0.558}$ \\
NGC3726 & $316.0_{-105.0}^{+215.3}$ & $275.98_{-147.09}^{+314.96}$ & $23.6_{-11.9}^{+15.5}$ & $-2.383_{-0.747}^{+0.659}$ \\
NGC3741 & $58.6_{-6.6}^{+16.4}$ & $16.16_{-5.85}^{+27.93}$ & $36.7_{-10.5}^{+12.1}$ & $-3.257_{-0.663}^{+0.394}$ \\
NGC3769 & $109.6_{-2.3}^{+2.2}$ & $19.89_{-2.57}^{+2.95}$ & $30.9_{-16.4}^{+34.1}$ & $-1.193_{-0.132}^{+0.118}$ \\
NGC3877 & $130.4_{-4.7}^{+4.8}$ & $4.65_{-0.31}^{+0.51}$ & $16.3_{-5.6}^{+6.9}$ & $-0.031_{-0.151}^{+0.108}$ \\
NGC3893 & $150.0_{-4.6}^{+4.3}$ & $12.25_{-1.58}^{+1.82}$ & $42.7_{-25.0}^{+61.9}$ & $-0.655_{-0.183}^{+0.138}$ \\
NGC3917 & $116.5_{-2.7}^{+2.5}$ & $10.67_{-1.05}^{+1.17}$ & $9.2_{-3.0}^{+3.4}$ & $-0.937_{-0.143}^{+0.141}$ \\
NGC3972 & $120.9_{-7.8}^{+11.1}$ & $15.61_{-4.57}^{+8.04}$ & $46.4_{-21.2}^{+31.3}$ & $-1.243_{-0.381}^{+0.284}$ \\
NGC4010 & $104.4_{-2.8}^{+2.5}$ & $9.95_{-0.98}^{+1.48}$ & $3.7_{-1.6}^{+3.1}$ & $-0.604_{-0.153}^{+0.155}$ \\
NGC4013 & $186.8_{-11.9}^{+16.2}$ & $82.19_{-17.68}^{+26.22}$ & $78.5_{-32.3}^{+43.1}$ & $-1.107_{-0.237}^{+0.227}$ \\
NGC4088 & $505.9_{-251.0}^{+591.8}$ & $257.53_{-163.13}^{+398.07}$ & $21.1_{-13.0}^{+23.3}$ & $-2.676_{-1.081}^{+1.033}$ \\
NGC4100 & $153.4_{-3.3}^{+3.6}$ & $10.30_{-1.02}^{+1.13}$ & $325.9_{-226.7}^{+459.9}$ & $-0.570_{-0.100}^{+0.102}$ \\
NGC4157 & $165.6_{-10.7}^{+16.5}$ & $47.24_{-10.16}^{+17.26}$ & $28.1_{-19.4}^{+44.5}$ & $-0.662_{-0.284}^{+0.245}$ \\
NGC4183 & $94.9_{-1.6}^{+1.6}$ & $15.61_{-2.48}^{+2.95}$ & $129.8_{-53.8}^{+90.2}$ & $-1.257_{-0.157}^{+0.148}$ \\
NGC4217 & $170.4_{-2.1}^{+2.2}$ & $3.29_{-0.43}^{+0.49}$ & $39.9_{-14.4}^{+19.2}$ & $0.387_{-0.132}^{+0.107}$ \\
NGC4559 & $99.7_{-3.9}^{+4.5}$ & $18.56_{-3.48}^{+2.03}$ & $22.7_{-19.2}^{+67.7}$ & $-0.800_{-0.130}^{+0.133}$ \\
NGC5005 & $186.3_{-17.0}^{+30.1}$ & $15.61_{-4.18}^{+8.87}$ & $52.8_{-35.5}^{+106.9}$ & $-0.081_{-0.420}^{+0.325}$ \\
NGC5033 & $191.6_{-2.8}^{+2.6}$ & $16.16_{-1.59}^{+1.16}$ & $988.2_{-584.5}^{+1003.1}$ & $-0.318_{-0.094}^{+0.098}$ \\
NGC5055 & $154.3_{-4.7}^{+4.6}$ & $33.42_{-1.14}^{+1.18}$ & $11.1_{-3.3}^{+7.3}$ & $-0.917_{-0.075}^{+0.070}$ \\
NGC5371 & $167.3_{-3.3}^{+3.1}$ & $47.24_{-25.18}^{+57.48}$ & $4194.5_{-2258.7}^{+5354.2}$ & $-0.900_{-0.107}^{+0.169}$ \\
NGC5585 & $77.9_{-1.3}^{+1.3}$ & $11.04_{-0.74}^{+0.39}$ & $1.6_{-0.5}^{+0.5}$ & $-1.189_{-0.110}^{+0.111}$ \\
NGC5907 & $185.3_{-2.5}^{+3.3}$ & $153.24_{-58.84}^{+74.15}$ & $1336.3_{-455.4}^{+814.9}$ & $-1.390_{-0.070}^{+0.097}$ \\
NGC5985 & $281.1_{-5.0}^{+6.4}$ & $5.53_{-1.48}^{+2.29}$ & $3842.0_{-1525.4}^{+3128.5}$ & $-0.480_{-0.167}^{+0.189}$ \\
NGC6015 & $138.9_{-3.4}^{+3.6}$ & $13.13_{-3.18}^{+2.48}$ & $421.9_{-84.7}^{+89.5}$ & $-1.271_{-0.091}^{+0.109}$ \\
NGC6195 & $186.5_{-9.1}^{+12.0}$ & $54.26_{-8.62}^{+14.87}$ & $4.4_{-1.7}^{+3.7}$ & $-0.232_{-0.252}^{+0.202}$ \\
NGC6503 & $106.7_{-0.8}^{+0.8}$ & $17.32_{-1.16}^{+1.24}$ & $225.9_{-60.7}^{+128.1}$ & $-1.504_{-0.078}^{+0.073}$ \\
NGC6674 & $197.2_{-5.2}^{+5.5}$ & $234.06_{-7.90}^{+6.85}$ & $2.5_{-1.1}^{+2.4}$ & $-0.981_{-0.109}^{+0.093}$ \\
NGC6946 & $132.3_{-4.5}^{+3.9}$ & $11.83_{-1.53}^{+2.24}$ & $202.8_{-89.1}^{+147.3}$ & $-0.172_{-0.162}^{+0.152}$ \\
NGC7331 & $224.9_{-7.7}^{+10.3}$ & $54.26_{-10.17}^{+17.31}$ & $925.3_{-269.8}^{+262.2}$ & $-0.737_{-0.210}^{+0.217}$ \\
NGC7793 & $66.4_{-6.6}^{+11.9}$ & $5.72_{-0.38}^{+0.63}$ & $17.0_{-14.5}^{+51.4}$ & $-0.359_{-0.185}^{+0.168}$ \\
NGC7814 & $184.4_{-2.0}^{+2.3}$ & $21.31_{-2.10}^{+3.16}$ & $218.7_{-114.1}^{+248.1}$ & $-0.871_{-0.131}^{+0.124}$ \\
UGC00128 & $124.8_{-5.6}^{+10.1}$ & $37.08_{-3.66}^{+4.06}$ & $171.2_{-48.2}^{+81.0}$ & $-1.811_{-0.141}^{+0.101}$ \\
UGC00731 & $64.4_{-2.2}^{+2.6}$ & $9.62_{-1.24}^{+1.82}$ & $53.6_{-23.9}^{+40.8}$ & $-2.119_{-0.195}^{+0.175}$ \\
UGC01281 & $52.9_{-1.6}^{+1.8}$ & $5.34_{-0.53}^{+0.79}$ & $2.0_{-0.8}^{+1.0}$ & $-1.483_{-0.186}^{+0.168}$ \\
UGC02487 & $239.1_{-16.7}^{+23.4}$ & $48.91_{-9.17}^{+7.26}$ & $98.1_{-78.4}^{+367.3}$ & $-0.495_{-0.118}^{+0.107}$ \\
UGC02885 & $248.7_{-7.1}^{+8.5}$ & $108.41_{-14.02}^{+16.10}$ & $337.4_{-163.3}^{+266.5}$ & $-0.815_{-0.115}^{+0.115}$ \\
UGC02916 & $179.5_{-8.0}^{+7.7}$ & $12.68_{-0.85}^{+1.39}$ & $9.0_{-1.3}^{+1.3}$ & $-0.065_{-0.119}^{+0.127}$ \\
UGC02953 & $224.2_{-6.6}^{+7.6}$ & $52.41_{-3.51}^{+5.73}$ & $192.6_{-38.2}^{+45.5}$ & $-0.874_{-0.080}^{+0.077}$ \\
UGC03205 & $192.0_{-5.8}^{+6.3}$ & $101.16_{-21.76}^{+27.73}$ & $958.5_{-227.3}^{+260.9}$ & $-1.097_{-0.149}^{+0.160}$ \\
UGC03546 & $164.5_{-4.8}^{+6.5}$ & $15.08_{-1.49}^{+1.65}$ & $80.9_{-55.1}^{+178.0}$ & $-0.256_{-0.149}^{+0.134}$ \\
UGC03580 & $134.5_{-3.5}^{+4.3}$ & $7.81_{-3.62}^{+4.87}$ & $3442.8_{-1708.9}^{+3949.4}$ & $-1.158_{-0.208}^{+0.296}$ \\
UGC04278 & $482.5_{-273.4}^{+589.6}$ & $170.00_{-125.92}^{+362.66}$ & $51.5_{-24.2}^{+40.4}$ & $-4.388_{-1.166}^{+1.366}$ \\
UGC05005 & $93.3_{-11.7}^{+16.6}$ & $31.19_{-7.54}^{+21.22}$ & $7.8_{-5.1}^{+11.6}$ & $-1.733_{-0.386}^{+0.281}$ \\
UGC05253 & $200.7_{-8.4}^{+8.6}$ & $26.23_{-2.59}^{+1.88}$ & $114.7_{-45.1}^{+76.3}$ & $-0.357_{-0.115}^{+0.108}$ \\
UGC05716 & $63.3_{-4.5}^{+6.8}$ & $11.43_{-1.48}^{+1.25}$ & $126.6_{-34.9}^{+66.1}$ & $-1.792_{-0.161}^{+0.150}$ \\
UGC05721 & $76.4_{-2.5}^{+2.6}$ & $3.52_{-0.56}^{+0.67}$ & $62.2_{-33.7}^{+62.5}$ & $-1.688_{-0.171}^{+0.145}$ \\
UGC05750 & $71.9_{-6.6}^{+7.4}$ & $16.16_{-2.57}^{+3.73}$ & $2.3_{-1.1}^{+2.1}$ & $-1.284_{-0.231}^{+0.213}$ \\
UGC05764 & $49.1_{-2.5}^{+3.4}$ & $2.58_{-0.33}^{+0.38}$ & $22.8_{-11.8}^{+20.8}$ & $-1.768_{-0.159}^{+0.151}$ \\
UGC05829 & $117.4_{-56.4}^{+154.9}$ & $58.15_{-42.54}^{+231.45}$ & $31.5_{-13.4}^{+20.2}$ & $-3.054_{-1.296}^{+1.128}$ \\
UGC05986 & $105.2_{-1.8}^{+1.7}$ & $6.13_{-0.97}^{+0.91}$ & $8.7_{-3.2}^{+5.2}$ & $-1.019_{-0.127}^{+0.127}$ \\
UGC06446 & $75.1_{-2.7}^{+2.9}$ & $8.97_{-1.93}^{+2.46}$ & $146.6_{-69.4}^{+122.9}$ & $-1.787_{-0.252}^{+0.215}$ \\
UGC06614 & $199.6_{-13.5}^{+16.0}$ & $54.26_{-7.01}^{+12.52}$ & $24.4_{-17.2}^{+56.8}$ & $-0.842_{-0.209}^{+0.191}$ \\
UGC06786 & $218.5_{-3.0}^{+3.7}$ & $8.67_{-2.10}^{+2.76}$ & $11943.5_{-4164.8}^{+5978.5}$ & $-0.571_{-0.199}^{+0.190}$ \\
UGC06787 & $263.9_{-4.2}^{+4.4}$ & $164.22_{-5.59}^{+11.77}$ & $54.0_{-8.4}^{+10.0}$ & $-1.603_{-0.052}^{+0.059}$ \\
UGC06917 & $92.8_{-2.5}^{+2.9}$ & $9.95_{-1.29}^{+1.48}$ & $18.6_{-9.3}^{+19.3}$ & $-1.089_{-0.199}^{+0.170}$ \\
UGC06930 & $92.8_{-9.1}^{+11.1}$ & $13.59_{-2.16}^{+4.34}$ & $68.8_{-42.1}^{+91.5}$ & $-1.168_{-0.242}^{+0.199}$ \\
UGC06983 & $97.5_{-1.8}^{+1.7}$ & $11.04_{-1.09}^{+1.21}$ & $54.0_{-28.8}^{+67.3}$ & $-1.346_{-0.173}^{+0.144}$ \\
UGC07089 & $150.7_{-66.5}^{+235.0}$ & $76.70_{-53.05}^{+287.32}$ & $21.6_{-11.5}^{+13.2}$ & $-2.573_{-1.412}^{+1.008}$ \\
UGC07125 & $52.2_{-2.2}^{+2.2}$ & $11.83_{-1.17}^{+1.76}$ & $6.6_{-4.1}^{+9.3}$ & $-1.019_{-0.147}^{+0.133}$ \\
UGC07151 & $59.1_{-1.1}^{+1.0}$ & $4.34_{-0.43}^{+0.31}$ & $8.8_{-3.2}^{+4.7}$ & $-0.914_{-0.155}^{+0.162}$ \\
UGC07323 & $190.1_{-94.4}^{+349.6}$ & $69.13_{-50.57}^{+270.54}$ & $30.7_{-18.1}^{+27.1}$ & $-2.705_{-1.556}^{+1.199}$ \\
UGC07399 & $96.0_{-2.6}^{+3.1}$ & $6.57_{-1.23}^{+1.80}$ & $100.5_{-44.9}^{+66.2}$ & $-1.846_{-0.228}^{+0.187}$ \\
UGC07524 & $68.1_{-2.3}^{+2.6}$ & $9.29_{-0.92}^{+0.67}$ & $16.3_{-6.1}^{+8.0}$ & $-1.149_{-0.152}^{+0.140}$ \\
UGC07603 & $58.5_{-1.1}^{+1.1}$ & $3.65_{-0.68}^{+0.69}$ & $9.1_{-3.9}^{+7.7}$ & $-1.485_{-0.214}^{+0.168}$ \\
UGC08286 & $76.3_{-0.5}^{+0.5}$ & $6.57_{-0.22}^{+0.47}$ & $30.4_{-8.8}^{+10.0}$ & $-1.757_{-0.088}^{+0.091}$ \\
UGC08490 & $73.9_{-1.8}^{+2.1}$ & $6.35_{-0.63}^{+0.69}$ & $211.7_{-78.9}^{+120.0}$ & $-1.731_{-0.140}^{+0.148}$ \\
UGC08550 & $51.7_{-1.1}^{+1.2}$ & $6.35_{-1.01}^{+1.46}$ & $44.0_{-17.5}^{+29.2}$ & $-1.857_{-0.206}^{+0.180}$ \\
UGC08699 & $174.6_{-8.9}^{+12.1}$ & $52.41_{-17.81}^{+26.98}$ & $1458.6_{-416.1}^{+554.6}$ & $-1.155_{-0.259}^{+0.278}$ \\
UGC09037 & $145.8_{-6.0}^{+6.2}$ & $19.21_{-1.89}^{+2.85}$ & $7.3_{-2.9}^{+4.5}$ & $-0.764_{-0.176}^{+0.167}$ \\
UGC09133 & $218.0_{-8.5}^{+9.8}$ & $47.24_{-6.11}^{+7.01}$ & $6111.6_{-1068.6}^{+1699.1}$ & $-0.711_{-0.117}^{+0.122}$ \\
UGC11455 & $249.5_{-3.9}^{+3.8}$ & $11.83_{-1.88}^{+1.76}$ & $71.2_{-20.6}^{+22.3}$ & $-0.603_{-0.101}^{+0.107}$ \\
UGC11557 & $115.1_{-26.0}^{+42.6}$ & $11.83_{-3.17}^{+8.75}$ & $10.0_{-6.5}^{+15.3}$ & $-1.062_{-0.479}^{+0.418}$ \\
UGC11820 & $111.6_{-18.8}^{+39.7}$ & $82.19_{-45.11}^{+113.05}$ & $78.2_{-26.4}^{+44.9}$ & $-2.876_{-0.524}^{+0.469}$ \\
UGC11914 & $362.2_{-33.1}^{+33.6}$ & $45.64_{-8.56}^{+8.62}$ & $17.1_{-4.0}^{+5.2}$ & $-1.292_{-0.241}^{+0.280}$ \\
UGC12506 & $213.5_{-3.3}^{+3.7}$ & $25.34_{-2.50}^{+1.82}$ & $2278.2_{-670.5}^{+911.5}$ & $-0.939_{-0.151}^{+0.129}$ \\
UGC12632 & $63.2_{-2.4}^{+2.6}$ & $9.29_{-1.48}^{+1.38}$ & $21.1_{-11.8}^{+22.2}$ & $-1.450_{-0.164}^{+0.150}$ \\
UGC12732 & $79.6_{-7.5}^{+9.6}$ & $28.11_{-6.80}^{+10.27}$ & $68.8_{-28.9}^{+37.9}$ & $-2.072_{-0.232}^{+0.251}$ \\
UGCA444 & $117.3_{-62.0}^{+166.4}$ & $64.51_{-49.94}^{+263.61}$ & $29.6_{-8.9}^{+10.5}$ & $-4.751_{-1.381}^{+1.267}$ \\
\textbf{Galaxy Groups \& Galaxy Clusters} & & & & \\
NGC5044 & $537.01^{+10.96}_{-10.96}$ & $172.94^{+4.49}_{-4.49}$ & $576.70^{+36.50}_{-36.50}$ & $\cdots$ \\ 
NGC1550 & $555.67^{+27.79}_{-27.79}$ & $107.81^{+8.98}_{-8.98}$ & $1046.40^{+179.25}_{-179.25}$ & $\cdots$ \\ 
NGC2563 & $476.24^{+119.67}_{-119.67}$ & $170.70^{+49.41}_{-49.41}$ & $430.27^{+386.00}_{-386.00}$ & $\cdots$ \\ 
A262 & $720.19^{+55.42}_{-55.42}$ & $316.69^{+35.94}_{-35.94}$ & $610.05^{+134.72}_{-134.72}$ & $\cdots$ \\ 
NGC533 & $502.13^{+28.41}_{-28.41}$ & $96.58^{+8.98}_{-8.98}$ & $940.14^{+199.69}_{-199.69}$ & $\cdots$ \\ 
MKW4 & $644.21^{+34.63}_{-34.63}$ & $181.93^{+15.72}_{-15.72}$ & $797.48^{+142.00}_{-142.00}$ & $\cdots$ \\ 
IC1860 & $567.11^{+43.64}_{-43.64}$ & $226.85^{+26.95}_{-26.95}$ & $521.36^{+121.47}_{-121.47}$ & $\cdots$ \\ 
NGC5129 & $429.61^{+59.76}_{-59.76}$ & $96.58^{+22.46}_{-22.46}$ & $650.39^{+298.53}_{-298.53}$ & $\cdots$ \\ 
NGC4325 & $530.77^{+79.85}_{-79.85}$ & $168.45^{+40.43}_{-40.43}$ & $583.78^{+223.78}_{-223.78}$ & $\cdots$ \\ 
ESO5526020 & $750.46^{+81.53}_{-81.53}$ & $384.07^{+60.64}_{-60.64}$ & $105.24^{+30.79}_{-30.79}$ & $\cdots$ \\ 
AWM4 & $839.20^{+69.40}_{-69.40}$ & $345.89^{+38.18}_{-38.18}$ & $692.99^{+165.39}_{-165.39}$ & $\cdots$ \\ 
ESO3060170 & $875.49^{+181.38}_{-181.38}$ & $363.86^{+121.29}_{-121.29}$ & $700.91^{+307.01}_{-307.01}$ & $\cdots$ \\ 
RGH80 & $454.25^{+29.58}_{-29.58}$ & $175.19^{+17.97}_{-17.97}$ & $451.44^{+111.07}_{-111.07}$ & $\cdots$ \\ 
MS0116.3-0115 & $737.40^{+288.50}_{-288.50}$ & $453.70^{+258.29}_{-258.29}$ & $396.75^{+385.83}_{-385.83}$ & $\cdots$ \\ 
A2717 & $803.82^{+44.16}_{-44.16}$ & $523.32^{+40.43}_{-40.43}$ & $419.39^{+67.45}_{-67.45}$ & $\cdots$ \\ 
RXJ1159.8+5531 & $719.20^{+348.26}_{-348.26}$ & $233.59^{+172.94}_{-172.94}$ & $745.96^{+719.37}_{-719.37}$ & $\cdots$ \\ 
MACS J1311-03 & $1413.90^{+230.25}_{-230.25}$ & $770.07^{+96.26}_{-96.26}$ & $933.81^{+227.21}_{-227.21}$ & $\cdots$ \\ 
MACS J1423+24 & $1578.12^{+554.94}_{-554.94}$ & $770.07^{+192.52}_{-192.52}$ & $1163.33^{+644.70}_{-644.70}$ & $\cdots$ \\ 
CL J1226+3332 & $2307.64^{+418.27}_{-418.27}$ & $1123.01^{+160.43}_{-160.43}$ & $1705.69^{+451.90}_{-451.90}$ & $\cdots$ \\ 
Abell 383 & $1491.24^{+431.51}_{-431.51}$ & $696.27^{+291.98}_{-291.98}$ & $1082.48^{+890.78}_{-890.78}$ & $\cdots$ \\ 
Abell 209 & $1716.54^{+316.89}_{-316.89}$ & $1886.66^{+494.13}_{-494.13}$ & $522.98^{+277.81}_{-277.81}$ & $\cdots$ \\ 
Abell 2261 & $2023.50^{+406.14}_{-406.14}$ & $1549.76^{+449.20}_{-449.20}$ & $841.30^{+509.29}_{-509.29}$ & $\cdots$ \\ 
RX J2129.7+0005 & $1353.71^{+345.76}_{-345.76}$ & $673.81^{+247.06}_{-247.06}$ & $928.41^{+700.22}_{-700.22}$ & $\cdots$ \\ 
Abell 611 & $1800.28^{+458.59}_{-458.59}$ & $1280.23^{+471.67}_{-471.67}$ & $780.04^{+601.48}_{-601.48}$ & $\cdots$ \\ 
RX J2248.7+4431 & $1886.58^{+617.77}_{-617.77}$ & $1482.38^{+718.73}_{-718.73}$ & $758.05^{+739.35}_{-739.35}$ & $\cdots$ \\ 
MACS J1115.9+0129 & $1801.78^{+377.57}_{-377.57}$ & $1684.52^{+516.59}_{-516.59}$ & $582.46^{+374.06}_{-374.06}$ & $\cdots$ \\ 
MACS J1720.3+3536 & $1789.83^{+480.22}_{-480.22}$ & $1145.47^{+449.20}_{-449.20}$ & $779.46^{+627.40}_{-627.40}$ & $\cdots$ \\ 
MACS J0429.6-0253 & $1586.62^{+513.95}_{-513.95}$ & $898.41^{+426.74}_{-426.74}$ & $790.57^{+757.43}_{-757.43}$ & $\cdots$ \\ 
MACS J1206.2-0847 & $1924.53^{+446.83}_{-446.83}$ & $1347.61^{+471.67}_{-471.67}$ & $731.56^{+539.79}_{-539.79}$ & $\cdots$ \\ 
MACS J0329.7-0211 & $1625.36^{+341.67}_{-341.67}$ & $583.97^{+179.68}_{-179.68}$ & $1222.09^{+783.04}_{-783.04}$ & $\cdots$ \\ 
RX J1347.5-1145 & $2359.28^{+546.47}_{-546.47}$ & $1909.12^{+651.35}_{-651.35}$ & $757.24^{+523.47}_{-523.47}$ & $\cdots$ \\ 
MACS J0744.9+3927 & $1995.03^{+531.04}_{-531.04}$ & $1302.69^{+516.59}_{-516.59}$ & $626.63^{+527.75}_{-527.75}$ & $\cdots$ \\ 
MACS J0416.1-2403 & $1577.58^{+313.50}_{-313.50}$ & $1459.91^{+404.28}_{-404.28}$ & $469.94^{+271.88}_{-271.88}$ & $\cdots$ \\ 
MACS J1149.5+2223 & $2139.14^{+443.61}_{-443.61}$ & $2515.55^{+786.11}_{-786.11}$ & $418.15^{+271.21}_{-271.21}$ & $\cdots$ \\ 
MACS J0717.5+3745 & $2216.61^{+367.00}_{-367.00}$ & $2942.29^{+696.27}_{-696.27}$ & $361.53^{+177.19}_{-177.19}$ & $\cdots$ \\ 
MACS J0647.7+7015 & $1806.34^{+529.91}_{-529.91}$ & $1078.09^{+471.67}_{-471.67}$ & $733.61^{+676.06}_{-676.06}$ & $\cdots$ \\ 
\hline
\end{longtable}
